A new branch-and-cut approach for integrated planning in additive manufacturing

In recent years, there has been considerable interest in the transformative potential of additive manufacturing (AM) since it allows for producing highly customizable and complex components while reducing lead times and costs. The rise of AM for traditional and new business models enforces the need for efficient planning procedures for AM facilities. In this area, the assignment and sequencing of components to be built by an AM machine, also called a 3D printer, is a complex problem joining the nesting and scheduling of parts to be printed. This paper proposes a new branch-and-cut algorithm for integrated planning for unrelated parallel machines. The algorithm is based on combinatorial Benders decomposition: The scheduling problem is considered in the master problem, while the feasibility of a solution is checked in the sub-problem. Current state-of-the-art techniques are extended to solve the orthogonal packing with rotation to speed up the solution of the sub-problem. Extensive computational tests on existing instances and a new benchmark instance set show the algorithm's superior performance compared to an existing integrated mixed-integer programming model.

==> ApproximationBatchNumbers.tex <==
\begin{tikzpicture}[auto,
    decision2/.style={diamond, draw=black, thick, fill=white,
    text width=10em, text badly centered,
    inner sep=1pt, aspect = 2},
    block_assign/.style ={rectangle, draw=black, thick, fill=white,
      text width=32em, text centered, minimum height=1em, inner sep=6pt},
    block_lost/.style ={ellipse, draw=black, thick, fill=white,
      text width=16em, text centered, minimum height=3em, inner sep=6pt},
      line/.style ={draw, thick, -latex', shorten >=1pt}]
    % outlining the flowchart using the PGF/TikZ matrix funtion
    \matrix [ampersand replacement=\&, column sep=15mm,row sep=2.5mm] {
      % enrollment - row 1
      \& \node [block_lost, inner sep=0pt] (Input) {\textbf{Input}\\ Set of parts $\mathcal{I} = \{1,2,..,I\}$, Set of machines $\mathcal{M} =\{1,2,..,M\}$ \\ Empty set $\tilde{B} = \varnothing$}; \& \\
      \& \node [block_assign] (Loop1){\textbf{For each} machine\\ Discard parts with infeasible assignment according to Section \ref{Pre}}; \& \\
      \& \node [block_assign] (Prep){\textbf{Preparation} \\ Rotate parts, that $w_{i} \ge l_{i}$, Sort parts according to non increasing part widths \\ Initialize set of batches $B$ with $n_{i}$ elements and $W_{b} = W_{m}, L_{b} = L_{m}, \tilde{L}_{b} = 0$}; \& \\
      \& \node [block_assign] (Loop2) {\textbf{For each} part $i$}; \&\\
      \& \node [block_assign] (Loop3) {\textbf{For each} batch $b$}; \&\\
      \& \node [] (dummy) {}; \&\\
      \& \node[decision2, xshift = -4cm](Check1){$\tilde{L}_{b} + l_{i} \le L_{b}$?}; \node[block_assign, text width = 12.5em](Cut1){\textbf{Assign part} $i$ \\ $\tilde{L}_{b} = \tilde{L}_{b} + l_{i}$\\ \textbf{Break}}; \node[decision2, xshift = 4cm](Check2){All parts assigned?};\& \\
      \& \node[decision2, xshift = -2.5cm](Check3){All machines evaluated?}; \node[block_assign, text width = 12.5em, xshift = 1.5cm](Cut2){$\tilde{B} \cup \big\{ \lvert\{ b \in B\lvert \tilde{L}_{b} > 0\} \lvert \big\}$}; \& \\
      \&  \node[block_lost, inner sep=0pt, text width = 12.5em, xshift = -2.5cm](Out){\textbf{Return} $max\{\tilde{B}\}$}; \& \\
    };% end matrix
    % connecting nodes with paths
    \begin{scope}[every path/.style=line]
      % paths for enrollemnt rows
      \path (Input)   -- (Loop1);
      \path (Loop1) -- (Prep);
      \path (Prep) -- (Loop2);
      \path (Loop2)  -- (Loop3);
      \path (Loop3.south) -- +(0,-0.1) |-  (Check1.north);
      \path (Check1.west) -- +(-0.5,0) |- (Loop3.west);
      \path (Check1.east)node[above]{True} -- (Cut1.west);
      \path (Check2.south)node[left]{True} |- (Cut2.east);
      \path (Cut2.west) -- (Check3.east);
      \path (Check2.east) -- +(0.5,0) |- (Loop2.east);
      \path (Check3.south)node[left]{True} -- (Out.north);
      \path (Cut1.east) -- (Check2.west);
      \path (Check3.west) -- +(-2.5,0) |- (Loop1.west);
     \end{scope}
  \end{tikzpicture}

==> BarPlotMerge.tex <==
\begin{tikzpicture}
% Illustration of the problem instance
\node [] (1) at (0.0, 7.0) {\begin{tikzpicture}[node distance = 3cm]
\node[](1){\resizebox{0.4\textwidth}{!}{\input{Class1_BarPlot}}};
\end{tikzpicture}};
\node [] (2) at (7.0, 7.0) {\begin{tikzpicture}[node distance = 3cm]
\node[](1){\resizebox{0.4\textwidth}{!}{\input{Class2_BarPlot}}};
\end{tikzpicture}};
\node [black] (3) at (0.0, 3.7) {\sffamily (a) MIP gaps of Class 1 instances};
\node [black] (4) at (7.0, 3.7) {\sffamily (b) MIP gaps of Class 2 instances};
\node [] (5) at (0.0, 0.0) {\begin{tikzpicture}[node distance = 3cm]
\node[](1){\resizebox{0.4\textwidth}{!}{\input{Class3_BarPlot}}};
\end{tikzpicture}};
\node [] (6) at (7.0, 0.0) {\begin{tikzpicture}[node distance = 3cm]
\node[](1){\resizebox{0.4\textwidth}{!}{\input{Class4_BarPlot}}};
\end{tikzpicture}};
\node [black] (7) at (0.0, -3.3) {\sffamily (c) MIP gaps of Class 3 instances};
\node [black] (8) at (7.0, -3.3) {\sffamily (d) MIP gaps of Class 4 instances};
\node [] (Legend) at (3.5, 10.5) {\begin{tikzpicture}[scale=1]

\begin{scope}
\node[draw, rectangle, minimum width = 10cm, minimum height = 0.5cm] (0) at (0.0, 0.0) {};
\node[draw, rectangle, fill = color2!60, opacity = 0.6, minimum width = 0.1cm, minimum height = 0.1cm] (1) at (-4.0, 0.0) {};
\node[right = 0.2cm of 1, black] (2) {\Che};
\node[draw, rectangle, right = 1.7cm of 2, fill = color0!60, opacity = 0.6, minimum width = 0.1cm, minimum height = 0.1cm] (3) {};
\node[right = 0.2cm of 3, black] (4) {\BCo};
\node[draw, rectangle, right = 1.7cm of 4, fill = color1!60, opacity = 0.6, minimum width = 0.1cm, minimum height = 0.1cm] (5) {};
\node[right = 0.2cm of 5, black] (6) {\BCts};

\end{scope}
\end{tikzpicture}
};
\node [anchor=south] (Boxes-3) at (3) {
};
\end{tikzpicture}


==> BoundingBox.tex <==
\tdplotsetmaincoords{67}{132}

\begin{tikzpicture}
% Illustration of the problem instance
\node [] (2) at (0.0, 0.0) {};
\node [] (3) at (10.0, 0.0) {};
\node [black] (4) at (0.0, -.5) {\sffamily (a) Not rotated version of an examplary part};
\node [black] (5) at (10.0, -.5) {\sffamily (b) Rotated version of an examplary part};
% \node [] (6) at (2.0, 5.8) {};
% \node [] (8) at (2.0, 7.0) {};
% \node [] (10) at (2.0, 8.5) {};
\node [anchor=south] (Boxes-2) at (2) {\begin{tikzpicture}[scale=1,tdplot_main_coords,line join=round] % https://tex.stackexchange.com/questions/46598/problem-with-overlay-when-a-tikzpicture-is-inside-another-tikzpicture/46792#46792

% Empty Machine 1

\begin{scope}
\coordinate (Box-1-BSW) at (0.0,0.0,0.0);
\coordinate (Box-1-BNW) at (0.0,5.1,0.0);
\coordinate (Box-1-BNE) at (3.1,5.1,0.0);
\coordinate (Box-1-BSE) at (3.1,0.0,0.0);
\coordinate (Hex-B1) at (0.0,4.0,0.0);
\coordinate (Hex-B2) at (1.5,5.0,0.0);
\coordinate (Hex-B3) at (3.0,4.0,0.0);
\coordinate (Hex-B4) at (2.0,0.0,0.0);
\coordinate (Hex-B5) at (1.0,0.0,0.0);

\coordinate (Hex-T1) at (0.0,4.0,1.0);
\coordinate (Hex-T2) at (1.5,5.0,1.0);
\coordinate (Hex-T3) at (3.0,4.0,1.0);
\coordinate (Hex-T4) at (2.0,0.0,3.0);
\coordinate (Hex-T5) at (1.0,0.0,3.0);
\coordinate (Hex-T51) at ($ (Hex-T5) !.5! (0.0,4.0,3.0) $);
\coordinate (Hex-T11) at ($ (Hex-T5) !.5! (0.0,4.0,-1.0) $);
\coordinate (Hex-T41) at ($ (Hex-T4) !.5! (3.0,4.0,3.0) $);
\coordinate (Hex-T31) at ($ (Hex-T4) !.5! (3.0,4.0,-1.0) $);
\coordinate (Box-1-TSW) at (0.0,0.0,3.0);
\coordinate (Box-1-TNW) at (0.0,5.1,3.0);
\coordinate (Box-1-TNE) at (3.1,5.1,3.0);
\coordinate (Box-1-TSE) at (3.1,0.0,3.0);
\draw[dashed, thick, color=black, fill=none] (Box-1-BNE) -- (Box-1-BNW) -- (Box-1-TNW) -- (Box-1-TNE) -- cycle;
\draw[solid, thick, color=black, fill=none] (Hex-B1) to[bend left = 25] (Hex-B2) to[bend left = 25] (Hex-B3) -- (Hex-B4) to[bend right = 45] (Hex-B5) -- cycle;
\draw[dashed, thick, color=black, fill=none] (Box-1-TSW) -- (Box-1-BSW);
\draw[dashed, thick, color=black, fill=none] (Box-1-BSE) -- (Box-1-BSW);
\draw[dashed, thick, color=black, fill=none] (Box-1-BNW) -- (Box-1-BSW);
\draw[solid, thick, color=black, fill=gray!60] (Hex-T1) to[bend left] (Hex-T2) to[bend left] (Hex-T3) -- (Hex-T31) -- (Hex-T41)  -- (Hex-T4) to[bend right = 45] (Hex-T5) -- (Hex-T51) -- (Hex-T11) -- cycle;
\draw[solid, thick, color=black, fill=gray!60] (Hex-T1) to[bend left] (Hex-T2) to[bend left] (Hex-T3) -- (Hex-B3) to[bend right] (Hex-B2) to[bend right] (Hex-B1) -- cycle;
\draw[solid, thick, color=black, fill=gray!60]  (Hex-T3) -- (Hex-T31) -- (Hex-T41)  -- (Hex-T4) -- (Hex-B4) -- (Hex-B3) -- cycle;
\draw[solid, thick, color=black, shading = axis,left color=black!70, right color=gray!60,shading angle=90]  (Hex-T31) -- (Hex-T41)  -- (Hex-T51) -- (Hex-T11) -- cycle;
% \draw[solid, thick, color=black, fill=gray!60] (Hex-B1) -- (Hex-T1) -- (Hex-B4) -- cycle;
% \draw[solid, thick, color=black, fill=gray!60] (Hex-B2) -- (Hex-T1) -- (Hex-B1) -- cycle;
% \draw[solid, thick, color=black, fill=gray!60] (Hex-B3) -- (Hex-T1) -- (Hex-B2) -- cycle;
% \draw[solid, thick, color=black, fill=gray!60] (Hex-B4) -- (Hex-T1) -- (Hex-B3) -- cycle;
% \draw[solid, thick, color=black, fill=gray!60] (Hex-T4) -- (Hex-T1) -- (Hex-B1) -- (Hex-B4) -- cycle;
% \draw[solid, thick, color=black, fill=gray!60] (Hex-T5) -- (Hex-T6) -- (Hex-B6) -- (Hex-B5) -- cycle;
% \draw[solid, thick, color=black, fill=gray!60] (Hex-T6) -- (Hex-T7) -- (Hex-B7) -- (Hex-B6) -- cycle;
% \draw[solid, thick, color=black, fill=gray!60] (Hex-T7) -- (Hex-T8) -- (Hex-B8) -- (Hex-B7) -- cycle;
% \draw[solid, thick, color=black, fill=gray!60] (Hex-T8) -- (Hex-T1) -- (Hex-B1) -- (Hex-B8) -- cycle;
% \draw[solid, thick, color=black, fill=gray!60] (Hex-T1) -- (Hex-T2) -- (Hex-T3) -- (Hex-T4) -- cycle;
% \draw[dashed, thick, color=black, fill=none] (Hex-T2) -- (Hex-T5);
% \draw[dashed, thick, color=black, fill=none] (Hex-T1) -- (Hex-T6);
\draw[dashed, thick, color=black, fill=none] (Box-1-BNE) -- (Box-1-BSE) -- (Box-1-TSE) -- (Box-1-TNE) -- cycle;
\draw[dashed, thick, color=black, fill=none] (Box-1-TNE) -- (Box-1-TNW) -- (Box-1-TSW) -- (Box-1-TSE) -- cycle;

\coordinate (Length) at ($ (Box-1-BSE) !.2! (Box-1-BSW) $);
\coordinate (Width) at ($ (Box-1-BSE) !.2! (Box-1-BNE) $);
\coordinate (Height) at ($ (Box-1-BSE) !.4! (Box-1-TSE) $);
\draw[->, >=latex, solid, thick, color=black, fill=none] (Box-1-BSE) -- node[pos=0.5, above]{$y$} (Length);
\draw[->, >=latex, solid, thick, color=black, fill=none] (Box-1-BSE) -- node[pos=0.5, below]{$x$} (Width);
\draw[->, >=latex, solid, thick, color=black, fill=none] (Box-1-BSE) -- node[pos=0.5, left]{$z$} (Height);

\end{scope}
\end{tikzpicture}
};
\node [anchor=south] (Boxes-3) at (3) {\begin{tikzpicture}[scale=1,tdplot_main_coords,line join=round] % https://tex.stackexchange.com/questions/46598/problem-with-overlay-when-a-tikzpicture-is-inside-another-tikzpicture/46792#46792

% Empty Machine 1

\begin{scope}
\coordinate (Box-1-BSW) at (0.0,0.0,0.0);
\coordinate (Box-1-BNW) at (0.0,3.1,0.0);
\coordinate (Box-1-BNE) at (5.1,3.1,0.0);
\coordinate (Box-1-BSE) at (5.1,0.0,0.0);
\coordinate (Hex-B1) at (4.0,0.0,0.0);
\coordinate (Hex-B2) at (5.0,1.5,0.0);
\coordinate (Hex-B3) at (4.0,3.0,0.0);
\coordinate (Hex-B4) at (0.0,2.0,0.0);
\coordinate (Hex-B5) at (0.0,1.0,0.0);

\coordinate (Hex-T1) at (4.0,0.0,1.0);
\coordinate (Hex-T2) at (5.0,1.5,1.0);
\coordinate (Hex-T3) at (4.0,3.0,1.0);
\coordinate (Hex-T4) at (0.0,2.0,3.0);
\coordinate (Hex-T5) at (0.0,1.0,3.0);
\coordinate (Hex-T51) at ($ (Hex-T5) !.5! (4.0,0.0,3.0) $);
\coordinate (Hex-T11) at ($ (Hex-T5) !.5! (4.0,0.0,-1.0) $);
\coordinate (Hex-T41) at ($ (Hex-T4) !.5! (4.0,3.0,3.0) $);
\coordinate (Hex-T31) at ($ (Hex-T4) !.5! (4.0,3.0,-1.0) $);
\coordinate (Box-1-TSW) at (0.0,0.0,3.0);
\coordinate (Box-1-TNW) at (0.0,3.1,3.0);
\coordinate (Box-1-TNE) at (5.1,3.1,3.0);
\coordinate (Box-1-TSE) at (5.1,0.0,3.0);
\draw[dashed, thick, color=black, fill=none] (Box-1-BNE) -- (Box-1-BNW) -- (Box-1-TNW) -- (Box-1-TNE) -- cycle;
\draw[solid, thick, color=black, fill=none] (Hex-B1) to[bend right = 25] (Hex-B2) to[bend right = 25] (Hex-B3) -- (Hex-B4) to[bend right = 45] (Hex-B5) -- cycle;
\draw[dashed, thick, color=black, fill=none] (Box-1-TSW) -- (Box-1-BSW);
\draw[dashed, thick, color=black, fill=none] (Box-1-BSE) -- (Box-1-BSW);
\draw[dashed, thick, color=black, fill=none] (Box-1-BNW) -- (Box-1-BSW);
\draw[solid, thick, color=black, fill=gray!60] (Hex-T1) to[bend right] (Hex-T2) to[bend right] (Hex-T3) -- (Hex-T31) -- (Hex-T41)  -- (Hex-T4) to[bend left = 45] (Hex-T5) -- (Hex-T51) -- (Hex-T11) -- cycle;
\draw[solid, thick, color=black, fill=gray!60] (Hex-T1) to[bend right] (Hex-T2) to[bend right] (Hex-T3) -- (Hex-B3) to[bend left] (Hex-B2) to[bend left] (Hex-B1) -- cycle;
\draw[solid, thick, color=black, fill=gray!60]  (Hex-T3) -- (Hex-T31) -- (Hex-T41)  -- (Hex-T4) -- (Hex-B4) -- (Hex-B3) -- cycle;
\draw[solid, thick, color=black, shading = axis,left color=black!70, right color=gray!60,shading angle=270]  (Hex-T31) -- (Hex-T41)  -- (Hex-T51) -- (Hex-T11) -- cycle;
% \draw[solid, thick, color=black, fill=gray!60] (Hex-B1) -- (Hex-T1) -- (Hex-B4) -- cycle;
% \draw[solid, thick, color=black, fill=gray!60] (Hex-B2) -- (Hex-T1) -- (Hex-B1) -- cycle;
% \draw[solid, thick, color=black, fill=gray!60] (Hex-B3) -- (Hex-T1) -- (Hex-B2) -- cycle;
% \draw[solid, thick, color=black, fill=gray!60] (Hex-B4) -- (Hex-T1) -- (Hex-B3) -- cycle;
% \draw[solid, thick, color=black, fill=gray!60] (Hex-T4) -- (Hex-T1) -- (Hex-B1) -- (Hex-B4) -- cycle;
% \draw[solid, thick, color=black, fill=gray!60] (Hex-T5) -- (Hex-T6) -- (Hex-B6) -- (Hex-B5) -- cycle;
% \draw[solid, thick, color=black, fill=gray!60] (Hex-T6) -- (Hex-T7) -- (Hex-B7) -- (Hex-B6) -- cycle;
% \draw[solid, thick, color=black, fill=gray!60] (Hex-T7) -- (Hex-T8) -- (Hex-B8) -- (Hex-B7) -- cycle;
% \draw[solid, thick, color=black, fill=gray!60] (Hex-T8) -- (Hex-T1) -- (Hex-B1) -- (Hex-B8) -- cycle;
% \draw[solid, thick, color=black, fill=gray!60] (Hex-T1) -- (Hex-T2) -- (Hex-T3) -- (Hex-T4) -- cycle;
% \draw[dashed, thick, color=black, fill=none] (Hex-T2) -- (Hex-T5);
% \draw[dashed, thick, color=black, fill=none] (Hex-T1) -- (Hex-T6);
\draw[dashed, thick, color=black, fill=none] (Box-1-BNE) -- (Box-1-BSE) -- (Box-1-TSE) -- (Box-1-TNE) -- cycle;
\draw[dashed, thick, color=black, fill=none] (Box-1-TNE) -- (Box-1-TNW) -- (Box-1-TSW) -- (Box-1-TSE) -- cycle;

\coordinate (Length) at ($ (Box-1-BSE) !.2! (Box-1-BSW) $);
\coordinate (Width) at ($ (Box-1-BSE) !.2! (Box-1-BNE) $);
\coordinate (Height) at ($ (Box-1-BSE) !.4! (Box-1-TSE) $);
\draw[<->, >=latex, solid, thick, color=black, fill=none] (Box-1-TSE) -- node[pos=0.5, above]{$l_i$} (Box-1-TSW);
\draw[<->, >=latex, solid, thick, color=black, fill=none] (Box-1-BSE) -- node[pos=0.5, below]{$w_i$} (Box-1-BNE);
\draw[<->, >=latex, solid, thick, color=black, fill=none] (Box-1-BSE) -- node[pos=0.5, left]{$h_i$} (Box-1-TSE);

\end{scope}
\end{tikzpicture}
};
\end{tikzpicture}


% \begin{tikzpicture}[scale=1,tdplot_main_coords,line join=round] % https://tex.stackexchange.com/questions/46598/problem-with-overlay-when-a-tikzpicture-is-inside-another-tikzpicture/46792#46792

% % Empty Machine 1

% \begin{scope}
% \coordinate (Box-1-BSW) at (0.0,0.0,0.0);
% \coordinate (Box-1-BNW) at (0.0,5.0,0.0);
% \coordinate (Box-1-BNE) at (5.0,5.0,0.0);
% \coordinate (Box-1-BSE) at (5.0,0.0,0.0);
% \coordinate (Hex-B1) at (0.0,1.66,0.0);
% \coordinate (Hex-B2) at (0.0,3.33,0.0);
% \coordinate (Hex-B3) at (1.66,5.0,0.0);
% \coordinate (Hex-B4) at (3.33,5.0,0.0);
% \coordinate (Hex-B6) at (5.0,1.66,0.0);
% \coordinate (Hex-B5) at (5.0,3.33,0.0);
% \coordinate (Hex-B8) at (1.66,0.0, 0.0);
% \coordinate (Hex-B7) at (3.33,0.0, 0.0);
% \coordinate (Hex-T1) at (0.0,1.66,2.5);
% \coordinate (Hex-T2) at (0.0,3.33,2.5);
% \coordinate (Hex-T3) at (1.66,5.0,2.5);
% \coordinate (Hex-T4) at (3.33,5.0,2.5);
% \coordinate (Hex-T6) at (5.0,1.66,2.5);
% \coordinate (Hex-T5) at (5.0,3.33,2.5);
% \coordinate (Hex-T8) at (1.66,0.0,2.5);
% \coordinate (Hex-T7) at (3.33,0.0,2.5);
% \coordinate (Box-1-TSW) at (0.0,0.0,2.5);
% \coordinate (Box-1-TNW) at (0.0,5.0,2.5);
% \coordinate (Box-1-TNE) at (5.0,5.0,2.5);
% \coordinate (Box-1-TSE) at (5.0,0.0,2.5);
% \draw[dashed, thick, color=black, fill=none] (Box-1-BNE) -- (Box-1-BNW) -- (Box-1-TNW) -- (Box-1-TNE) -- cycle;
% \draw[solid, thick, color=black, fill=none] (Hex-B1) -- (Hex-B2) -- (Hex-B3) -- (Hex-B4) -- (Hex-B5) -- (Hex-B6) -- (Hex-B7) -- (Hex-B8) -- cycle;
% \draw[dashed, thick, color=black, fill=none] (Box-1-TSW) -- (Box-1-BSW);
% \draw[dashed, thick, color=black, fill=none] (Box-1-BSE) -- (Box-1-BSW);
% \draw[dashed, thick, color=black, fill=none] (Box-1-BNW) -- (Box-1-BSW);
% \draw[solid, thick, color=black, fill=gray!60] (Hex-T1) -- (Hex-T2) -- (Hex-B2) -- (Hex-B1) -- cycle;
% \draw[solid, thick, color=black, fill=gray!60] (Hex-T2) -- (Hex-T3) -- (Hex-B3) -- (Hex-B2) -- cycle;
% \draw[solid, thick, color=black, fill=gray!60] (Hex-T3) -- (Hex-T4) -- (Hex-B4) -- (Hex-B3) -- cycle;
% \draw[solid, thick, color=black, fill=gray!60] (Hex-T4) -- (Hex-T5) -- (Hex-B5) -- (Hex-B4) -- cycle;
% \draw[solid, thick, color=black, fill=gray!60] (Hex-T5) -- (Hex-T6) -- (Hex-B6) -- (Hex-B5) -- cycle;
% \draw[solid, thick, color=black, fill=gray!60] (Hex-T6) -- (Hex-T7) -- (Hex-B7) -- (Hex-B6) -- cycle;
% % \draw[solid, thick, color=black, fill=gray!60] (Hex-T7) -- (Hex-T8) -- (Hex-B8) -- (Hex-B7) -- cycle;
% % \draw[solid, thick, color=black, fill=gray!60] (Hex-T8) -- (Hex-T1) -- (Hex-B1) -- (Hex-B8) -- cycle;
% \draw[solid, thick, color=black, fill=gray!60] (Hex-T1) -- (Hex-T2) -- (Hex-T3) -- (Hex-T4) -- (Hex-T5) -- (Hex-T6) -- (Hex-T7) -- (Hex-T8) -- cycle;
% % \draw[dashed, thick, color=black, fill=none] (Hex-T2) -- (Hex-T5);
% % \draw[dashed, thick, color=black, fill=none] (Hex-T1) -- (Hex-T6);
% \draw[dashed, thick, color=black, fill=none] (Box-1-BNE) -- (Box-1-BSE) -- (Box-1-TSE) -- (Box-1-TNE) -- cycle;
% \draw[dashed, thick, color=black, fill=none] (Box-1-TNE) -- (Box-1-TNW) -- (Box-1-TSW) -- (Box-1-TSE) -- cycle;

% \coordinate (Length) at ($ (Box-1-BSE) !.2! (Box-1-BSW) $);
% \coordinate (Width) at ($ (Box-1-BSE) !.2! (Box-1-BNE) $);
% \coordinate (Height) at ($ (Box-1-BSE) !.4! (Box-1-TSE) $);
% \draw[->, >=latex, solid, thick, color=black, fill=none] (Box-1-BSE) -- node[pos=0.5, above]{$y$} (Length);
% \draw[->, >=latex, solid, thick, color=black, fill=none] (Box-1-BSE) -- node[pos=0.5, below]{$x$} (Width);
% \draw[->, >=latex, solid, thick, color=black, fill=none] (Box-1-BSE) -- node[pos=0.5, left]{$z$} (Height);
% \def\firstellipse{(2.5, 2.5, 2.5) ellipse (1.9 and 1.9)};
% \draw[black, shading = axis,left color=black!70, right color=gray,shading angle=180]\firstellipse;
% \end{scope}
% \end{tikzpicture}


==> BoxplotInfeasiblePackingsBNC.tex <==
% This file was created with tikzplotlib v0.10.1.
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}
\begin{axis}[
tick align=outside,
tick pos=left,
label style = {text =black},
tick label style = {text =black},
xlabel={$|\mathcal{S}|$},
ylabel={$\epsilon $ (in \%)},
x grid style={gray2, thin},
xmin=11, xmax=35,
xtick style={color=gray1, text =black},
y grid style={gray2, thin},
ymin=-0.001, ymax=0.035,
ytick = {0, 0.01, 0.02, 0.03},
yticklabels= {0, 1, 2, 3},
ytick style={color=gray1, text =black},
legend cell align=left,
legend pos=outer north east,
legend style={draw=none, text =black},
ymajorgrids=true,
xmajorgrids=true,
width=\textwidth,
height=0.5\textwidth,
]
\addplot [draw=color2, fill=color2, mark=o, only marks]
table{%
x  y
13 0.00900000000000001
14 0.011
14 0.00800000000000001
14 0.00800000000000001
15 0.005
16 0.00600000000000001
17 0.003
19 0.00800000000000001
19 0.00800000000000001
19 0.00800000000000001
16 0.012
17 0.011
15 0.003
19 0.011
18 0.001
18 0
12 0.00900000000000001
20 0.001
19 0.001
20 0.002
22 0.00600000000000001
22 0.00800000000000001
24 0.005
24 0.005
14 0.005
20 0.012
14 0.005
14 0.01
18 0.013
14 0.005
20 0.012
16 0.012
19 0.00800000000000001
21 0.013
16 0.013
16 0.016
16 0.023
15 0.004
15 0.011
20 0.013
14 0.003
16 0.014
18 0.004
13 0.014
16 0.027
17 0.02
17 0.02
19 0.004
17 0.017
17 0.016
22 0.011
22 0.00900000000000001
21 0.002
21 0.013
24 0.005
23 0.001
23 0.00900000000000001
20 0.012
20 0.012
20 0.012
20 0.012
19 0.005
19 0.011
20 0.00800000000000001
21 0.013
15 0.002
17 0.023
16 0.013
17 0.012
16 0.002
18 0.022
};
\addplot [draw=color1, fill=color1, mark=asterisk, only marks]
table{%
x  y
28 0.032
24 0.003
25 0.018
26 0.004
20 0.024
30 0.001
23 0.00900000000000001
25 0.001
17 0.004
29 0.001
24 0.002
25 0.019
26 0
24 0.002
20 0.016
19 0.005
22 0.005
};
\addplot [draw=color0, fill=color0, mark=triangle, only marks]
table{%
x  y
23 0.001
24 0
19 0
30 0.00700000000000001
34 0.001
27 0.017
18 0
22 0.018
23 0.002
18 0
18 0
24 0.00900000000000001
25 0.011
23 0.012
30 0.002
20 0.001
22 0.018
23 0.00700000000000001
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
};
\legend{Machine type 1, Machine type 2, Machine type 3, Machine type 4}
\end{axis}

\end{tikzpicture}

% % This file was created with tikzplotlib v0.9.17.
% \begin{tikzpicture}

% \definecolor{color0}{HTML}{003049}
% \definecolor{color1}{HTML}{D62828}

% \begin{axis}[
% tick align=outside,
% tick pos=left,
% x grid style={white!69.0196078431373!black},
% xlabel={$A_m$},
% ylabel={$\epsilon$},
% xmajorgrids,
% xmin=0.5, xmax=2.5,
% xtick style={color=black},
% xtick={1,2},
% xticklabels={\BCo, \BCts},
% y grid style={white!69.0196078431373!black},
% ymajorgrids,
% ymin=-0.005, ymax=0.035,
% ytick style={color=black}
% ]
% \addplot [color0, opacity=1]
% table {%
% 0.925 0.00425
% 1.075 0.00425
% 1.075 0.014
% 0.925 0.014
% 0.925 0.00425
% };
% \addplot [color0, opacity=1]
% table {%
% 1 0.00425
% 1 0
% };
% \addplot [color0, opacity=1]
% table {%
% 1 0.014
% 1 0.027
% };
% \addplot [black, opacity=1]
% table {%
% 0.9625 0
% 1.0375 0
% };
% \addplot [black, opacity=1]
% table {%
% 0.9625 0.027
% 1.0375 0.027
% };
% \addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
% table {%
% 1 0.032
% 1 0.029
% };
% \addplot [color0, opacity=1]
% table {%
% 1.925 0.004
% 2.075 0.004
% 2.075 0.011
% 1.925 0.011
% 1.925 0.004
% };
% \addplot [color0, opacity=1]
% table {%
% 2 0.004
% 2 0.001
% };
% \addplot [color0, opacity=1]
% table {%
% 2 0.011
% 2 0.02
% };
% \addplot [black, opacity=1]
% table {%
% 1.9625 0.001
% 2.0375 0.001
% };
% \addplot [black, opacity=1]
% table {%
% 1.9625 0.02
% 2.0375 0.02
% };
% \addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
% table {%
% 2 0.027
% 2 0.024
% };
% \addplot [BrickRed, opacity=1]
% table {%
% 0.925 0.00700000000000001
% 1.075 0.00700000000000001
% };
% \addplot [BrickRed, opacity=1]
% table {%
% 1.925 0.00700000000000001
% 2.075 0.00700000000000001
% };
% \end{axis}
% \end{tikzpicture}


==> Class1_BarPlot.tex <==
\begin{tikzpicture}[scale=1, transform shape]
	\pgfmathsetmacro{\gconv}{265.26184}%<- you get told what you need to put here
	\begin{axis}[
	view={45}{20},
	width=10cm,
	height=10cm,
	grid=major,
	xmin=0,xmax=1,
	ymin=0,ymax=1.2,
	zmin=0,%zmax=1.5,
	xtick={0.25, 0.5, 0.75},
	xticklabels={2, 3, 5},
	ytick={0.2, 0.4, 0.6, 0.8, 1.0},
	yticklabels={10, 20, 40, 60, 80},
	ztick={0.2, 0.4, 0.6, 0.8, 1.0},
	zticklabels={20, 40, 60, 80, 100},
	ylabel={$\vert \mathcal{I} \vert$},
	xlabel={$\vert \mathcal{M} \vert$},
	zlabel={$Gap$ (in \%)},
	ylabel style={rotate=20},
	xlabel style={rotate=-20},
	axis equal,
	x dir = reverse
	]
	\path let \p1=($(axis cs:0,0,1)-(axis cs:0,0,0)$) in 
	\pgfextra{\pgfmathsetmacro{\conv}{2*\y1}
		\ifx\gconv\conv
		\typeout{z-scale\space good!}
		\else
		\typeout{Kindly\space consider\space setting\space the\space 
			prefactor\space of\space z\space to\space \conv}
		\fi     
	};  
	
	\pgfplotsset{3d bars/.style={only marks,scatter,mark=half cube*,mark size=0.2cm, 
			3d cube color=#1,point meta=100,
			,visualization depends on={\gconv*z \as \myz},
			scatter/@pre marker code/.append style={/pgfplots/cube/size z=\myz},}}
	\pgfplotsset{flat bars/.style={only marks,scatter,mark=half cube*,mark size=0.2cm, 
			flat cube color=#1,point meta=100,
			,visualization depends on={\gconv*z \as \myz},
			scatter/@pre marker code/.append style={/pgfplots/cube/size z=\myz},}}
	\addplot3[3d bars=color2]
	% (40, 2) (60, 2) (80 2) (40 3) (60 5) (80 5)
	coordinates {(0.275,0.625,0.02)(0.275,0.825,0.27)(0.275,1.025,0.33)(0.525,0.625,0.02)(0.775,0.825,0.34)(0.775,1.025,0.72)};
	
	\addplot3[flat bars=color2]
	coordinates {(0.275,0.225,0.0)(0.275,0.425,0.0)(0.525,0.425,0.0)};
	
	\addplot3[3d bars=color0]
	% (40, 2) (60, 2) (80 2) (40 3) (60 5) (80 5)
	coordinates {(0.275,0.57,0.01)(0.275,0.77,0.02)(0.275,0.97,0.06)(0.525,0.57,0.06)(0.775,0.77,0.0)(0.775,0.97,0.17)};
	
	\addplot3[flat bars=color0]
	coordinates {(0.275,0.17,0.0)(0.275,0.37,0.0)(0.525,0.37,0.0)};
	
	\addplot3[3d bars=color1]
	% (40, 2) (60, 2) (80 2) (40 3) (60 5) (80 5)
	coordinates {(0.225,0.63,0.01)(0.225,0.83,0.01)(0.225,1.03,0.03)(0.475,0.63,0.01)(0.725,0.83,0.0)(0.725,1.03,0.04)};
	
	\addplot3[flat bars=color1]
	coordinates {(0.225,0.225,0.0)(0.225,0.425,0.0)(0.475,0.425,0.0)};
	
	\end{axis}
	\end{tikzpicture}

==> Class2_BarPlot.tex <==
\begin{tikzpicture}[scale=1, transform shape]
	\pgfmathsetmacro{\gconv}{265.26184}%<- you get told what you need to put here
	\begin{axis}[
	view={45}{20},
	width=10cm,
	height=10cm,
	grid=major,
	xmin=0,xmax=1,
	ymin=0,ymax=1.2,
	zmin=0,%zmax=1.5,
	xtick={0.25, 0.5, 0.75},
	xticklabels={2, 3, 5},
	ytick={0.2, 0.4, 0.6, 0.8, 1.0},
	yticklabels={10, 20, 40, 60, 80},
	ztick={0.2, 0.4, 0.6, 0.8, 1.0},
	zticklabels={20, 40, 60, 80, 100},
	ylabel={$\vert \mathcal{I} \vert$},
	xlabel={$\vert \mathcal{M} \vert$},
	zlabel={$Gap$ (in \%)},
	ylabel style={rotate=20},
	xlabel style={rotate=-20},
	axis equal,
	x dir = reverse
	]
	\path let \p1=($(axis cs:0,0,1)-(axis cs:0,0,0)$) in 
	\pgfextra{\pgfmathsetmacro{\conv}{2*\y1}
		\ifx\gconv\conv
		\typeout{z-scale\space good!}
		\else
		\typeout{Kindly\space consider\space setting\space the\space 
			prefactor\space of\space z\space to\space \conv}
		\fi     
	};  
	
	\pgfplotsset{3d bars/.style={only marks,scatter,mark=half cube*,mark size=0.2cm, 
			3d cube color=#1,point meta=100,
			,visualization depends on={\gconv*z \as \myz},
			scatter/@pre marker code/.append style={/pgfplots/cube/size z=\myz},}}
	\pgfplotsset{flat bars/.style={only marks,scatter,mark=half cube*,mark size=0.2cm, 
			flat cube color=#1,point meta=100,
			,visualization depends on={\gconv*z \as \myz},
			scatter/@pre marker code/.append style={/pgfplots/cube/size z=\myz},}}
			
	\addplot3[3d bars=color2]
	% (20, 2) (40, 2) (60, 2) (80 2) (40 3) (60 5) (80 5)
	coordinates {(0.275,0.425,0.01)(0.275,0.625,0.05)(0.275,0.825,0.41)(0.275,1.025,0.42)(0.525,0.625,0.06)(0.775,0.825,0.27)(0.775,1.025,0.70)};
	
	\addplot3[flat bars=color2]
	coordinates {(0.275,0.225,0.0)(0.525,0.425,0.0)};
	
	\addplot3[3d bars=color0]
	% (40, 2) (60, 2) (80 2) (40 3) (60 5) (80 5)
	coordinates {(0.275,0.57,0.04)(0.275,0.77,0.08)(0.275,0.97,0.13)(0.525,0.57,0.03)(0.775,0.77,0.10)(0.775,0.97,0.19)};
	
	\addplot3[flat bars=color0]
	coordinates {(0.275,0.17,0.0)(0.275,0.37,0.0)(0.525,0.37,0.0)};
	
	\addplot3[3d bars=color1]
	% (40, 2) (60, 2) (80 2) (40 3) (60 5) (80 5)
	coordinates {(0.225,0.63,0.03)(0.225,0.83,0.05)(0.225,1.03,0.06)(0.475,0.63,0.03)(0.725,0.83,0.04)(0.725,1.03,0.09)};
	
	\addplot3[flat bars=color1]
	coordinates {(0.225,0.225,0.0)(0.225,0.425,0.0)(0.475,0.425,0.0)};
	
	\end{axis}
	\end{tikzpicture}

==> Class3_BarPlot.tex <==
\begin{tikzpicture}[scale=1, transform shape]
	\pgfmathsetmacro{\gconv}{265.26184}%<- you get told what you need to put here
	\begin{axis}[
	view={45}{20},
	width=10cm,
	height=10cm,
	grid=major,
	xmin=0,xmax=1,
	ymin=0,ymax=1.2,
	zmin=0,%zmax=1.5,
	xtick={0.25, 0.5, 0.75},
	xticklabels={2, 3, 5},
	ytick={0.2, 0.4, 0.6, 0.8, 1.0},
	yticklabels={10, 20, 40, 60, 80},
	ztick={0.2, 0.4, 0.6, 0.8, 1.0},
	zticklabels={20, 40, 60, 80, 100},
	ylabel={$\vert \mathcal{I} \vert$},
	xlabel={$\vert \mathcal{M} \vert$},
	zlabel={$Gap$ (in \%)},
	ylabel style={rotate=20},
	xlabel style={rotate=-20},
	axis equal,
	x dir = reverse
	]
	\path let \p1=($(axis cs:0,0,1)-(axis cs:0,0,0)$) in 
	\pgfextra{\pgfmathsetmacro{\conv}{2*\y1}
		\ifx\gconv\conv
		\typeout{z-scale\space good!}
		\else
		\typeout{Kindly\space consider\space setting\space the\space 
			prefactor\space of\space z\space to\space \conv}
		\fi     
	};  
	
	\pgfplotsset{3d bars/.style={only marks,scatter,mark=half cube*,mark size=0.2cm, 
			3d cube color=#1,point meta=100,
			,visualization depends on={\gconv*z \as \myz},
			scatter/@pre marker code/.append style={/pgfplots/cube/size z=\myz},}}
	\pgfplotsset{flat bars/.style={only marks,scatter,mark=half cube*,mark size=0.2cm, 
			flat cube color=#1,point meta=100,
			,visualization depends on={\gconv*z \as \myz},
			scatter/@pre marker code/.append style={/pgfplots/cube/size z=\myz},}}
	\addplot3[3d bars=color2]
	% (20 2) (40, 2) (60, 2) (80 2) (20 3) (40 3) (60 5) (80 5)
	coordinates {(0.775,0.825,0.10)(0.775,1.025,0.44)};
		\addplot3[3d bars=color0]
	% (20, 2) (40, 2) (60, 2) (80, 2) (40, 3) (60, 5) (80, 5)
	coordinates {(0.775,0.97,0.33)};
	\addplot3[3d bars=color1]
	% (20, 2) (40, 2) (60, 2) (80, 2) (40, 3) (60, 5) (80, 5)
	coordinates {(0.725,0.83,0.05)};
	\addplot3[3d bars=color2]
	% (20 2) (40, 2) (60, 2) (80 2) (20 3) (40 3) (60 5) (80 5)
	coordinates {(0.275,0.425,0.02)(0.275,0.625,0.10)(0.275,0.825,0.59)(0.275,1.025,0.38)(0.525,0.425,0.00)(0.525,0.625,0.10)};
	
	\addplot3[flat bars=color2]
	coordinates {(0.275,0.225,0.0)};
	
	\addplot3[3d bars=color0]
	% (20, 2) (40, 2) (60, 2) (80, 2) (40, 3) (60, 5) (80, 5)
	coordinates {(0.275,0.37,0.00)(0.275,0.57,0.05)(0.275,0.77,0.09)(0.275,0.97,0.11)(0.525,0.57,0.03)(0.775,0.77,0.06)};
	
	\addplot3[flat bars=color0]
	coordinates {(0.275,0.175,0.0)(0.525,0.375,0.0)};
	
	\addplot3[3d bars=color1]
	% (40, 2) (60, 2) (80 2) (20 3) (40 3) (60 5) (80 5)
	coordinates {(0.225,0.43,0.00)(0.225,0.63,0.04)(0.225,0.83,0.06)(0.225,1.03,0.11)(0.475,0.63,0.03)(0.725,1.03,0.26)};
	
	\addplot3[flat bars=color1]
	coordinates {(0.225,0.225,0.0)(0.475,0.425,0.0)};
	
	\end{axis}
	\end{tikzpicture}

==> Class4_BarPlot.tex <==
\begin{tikzpicture}[scale=1, transform shape]
	\pgfmathsetmacro{\gconv}{265.26184}%<- you get told what you need to put here
	\begin{axis}[
	view={45}{20},
	width=10cm,
	height=10cm,
	grid=major,
	xmin=0,xmax=1,
	ymin=0,ymax=1.2,
	zmin=0,%zmax=1.5,
	xtick={0.25, 0.5, 0.75},
	xticklabels={2, 3, 5},
	ytick={0.2, 0.4, 0.6, 0.8, 1.0},
	yticklabels={10, 20, 40, 60, 80},
	ztick={0.2, 0.4, 0.6, 0.8, 1.0},
	zticklabels={20, 40, 60, 80, 100},
	ylabel={$\vert \mathcal{I} \vert$},
	xlabel={$\vert \mathcal{M} \vert$},
	zlabel={$Gap$ (in \%)},
	ylabel style={rotate=20},
	xlabel style={rotate=-20},
	axis equal,
	x dir = reverse
	]
	\path let \p1=($(axis cs:0,0,1)-(axis cs:0,0,0)$) in 
	\pgfextra{\pgfmathsetmacro{\conv}{2*\y1}
		\ifx\gconv\conv
		\typeout{z-scale\space good!}
		\else
		\typeout{Kindly\space consider\space setting\space the\space 
			prefactor\space of\space z\space to\space \conv}
		\fi     
	};  
	
	\pgfplotsset{3d bars/.style={only marks,scatter,mark=half cube*,mark size=0.2cm, 
			3d cube color=#1,point meta=100,
			,visualization depends on={\gconv*z \as \myz},
			scatter/@pre marker code/.append style={/pgfplots/cube/size z=\myz},}}
	\pgfplotsset{flat bars/.style={only marks,scatter,mark=half cube*,mark size=0.2cm, 
			flat cube color=#1,point meta=100,
			,visualization depends on={\gconv*z \as \myz},
			scatter/@pre marker code/.append style={/pgfplots/cube/size z=\myz},}}
	\addplot3[3d bars=color2]
	% (20 2) (40, 2) (60, 2) (80 2) (20 3) (40 3) (60 5) (80 5)
	coordinates {(0.275,0.425,0.02)(0.275,0.625,0.06)(0.275,0.825,0.06)(0.275,1.025,0.27)(0.525,0.425,0.01)(0.525,0.625,0.06)(0.775,0.825,0.17)(0.775,1.025,0.26)};
	
	\addplot3[flat bars=color2]
	coordinates {(0.275,0.225,0.0)};
	
	\addplot3[3d bars=color0]
	% (20, 2) (40, 2) (60, 2) (80, 2) (40, 3) (60, 5) (80, 5)
	coordinates {(0.275,0.37,0.00)(0.275,0.57,0.02)(0.275,0.77,0.04)(0.275,0.97,0.11)(0.525,0.57,0.04)(0.775,0.77,0.13)(0.775,0.97,0.23)};
	
	\addplot3[flat bars=color0]
	coordinates {(0.275,0.175,0.0)(0.525,0.375,0.0)};
	
	\addplot3[3d bars=color1]
	% (40, 2) (60, 2) (80 2) (20 3) (40 3) (60 5) (80 5)
	coordinates {(0.225,0.63,0.01)(0.225,0.83,0.04)(0.225,1.03,0.11)(0.475,0.43,0.0)(0.475,0.63,0.04)(0.725,0.83,0.09)(0.725,1.03,0.27)};
	
	\addplot3[flat bars=color1]
	coordinates {(0.225,0.225,0.0)(0.225,0.425,0.0)};
	
	\end{axis}
	\end{tikzpicture}

==> NestingProblem.tex <==
\tdplotsetmaincoords{67}{132}
%https://latex.net/tikz-3dplot/
%https://tex.stackexchange.com/questions/271583/properly-drawing-unit-normals-orientation-and-length-in-tikz-3d?rq=1
\begin{tikzpicture}
% Illustration of the problem instance
\node [] (2) at (2.0, 0.0) {};
\node [] (3) at (2.0, 1.7) {};
\node [] (4) at (2.0, 2.7) {};
\node [] (5) at (2.0, 4.0) {};
\node [] (6) at (2.0, 5.8) {};
\node [] (8) at (2.0, 7.0) {};
\node [] (10) at (2.0, 8.5) {};
\node [anchor=south] (Boxes-2) at (2) {\begin{tikzpicture}[scale=0.5,tdplot_main_coords,line join=round]
\begin{scope}
\coordinate (Box0-BSW) at (0.0,0.0,0.0);
\coordinate (Box0-BNW) at (0.0,0.7,0.0);
\coordinate (Box0-BNE) at (1.3,0.7,0.0);
\coordinate (Box0-BSE) at (1.3,0.0,0.0);
\coordinate (Box0-TSW) at (0.0,0.0,2.5);
\coordinate (Box0-TNW) at (0.0,0.7,2.5);
\coordinate (Box0-TNE) at (1.3,0.7,2.5);
\coordinate (Box0-TSE) at (1.3,0.0,2.5);
\draw[solid, color=black, fill=gray25P] (Box0-BNE) -- (Box0-BNW) -- (Box0-TNW) -- (Box0-TNE) -- cycle;
\draw[solid, color=black, fill=gray25P] (Box0-BNE) -- (Box0-BSE) -- (Box0-TSE) -- (Box0-TNE) -- cycle;
\draw[solid, color=black, fill=gray25P] (Box0-TNE) -- (Box0-TNW) -- (Box0-TSW) -- (Box0-TSE) -- cycle;
\end{scope}
\end{tikzpicture}
};
\node [anchor=south] (Boxes-3) at (3) {\begin{tikzpicture}[scale=0.5,tdplot_main_coords,line join=round]
\begin{scope}
\coordinate (Box2-BSW) at (0.0,0.0,0.0);
\coordinate (Box2-BNW) at (0.0,0.7,0.0);
\coordinate (Box2-BNE) at (2.4,0.7,0.0);
\coordinate (Box2-BSE) at (2.4,0.0,0.0);
\coordinate (Box2-TSW) at (0.0,0.0,1.0);
\coordinate (Box2-TNW) at (0.0,0.7,1.0);
\coordinate (Box2-TNE) at (2.4,0.7,1.0);
\coordinate (Box2-TSE) at (2.4,0.0,1.0);
\draw[solid, color=black, fill=gray30P] (Box2-BNE) -- (Box2-BNW) -- (Box2-TNW) -- (Box2-TNE) -- cycle;
\draw[solid, color=black, fill=gray30P] (Box2-BNE) -- (Box2-BSE) -- (Box2-TSE) -- (Box2-TNE) -- cycle;
\draw[solid, color=black, fill=gray30P] (Box2-TNE) -- (Box2-TNW) -- (Box2-TSW) -- (Box2-TSE) -- cycle;
\end{scope}
\end{tikzpicture}
};
\node [anchor=south] (Boxes-4) at (4) {\begin{tikzpicture}[scale=0.5,tdplot_main_coords,line join=round]
\begin{scope}
\coordinate (Box3-BSW) at (0.0,0.0,0.0);
\coordinate (Box3-BNW) at (0.0,1.7,0.0);
\coordinate (Box3-BNE) at (2.8,1.7,0.0);
\coordinate (Box3-BSE) at (2.8,0.0,0.0);
\coordinate (Box3-TSW) at (0.0,0.0,1.0);
\coordinate (Box3-TNW) at (0.0,1.7,1.0);
\coordinate (Box3-TNE) at (2.8,1.7,1.0);
\coordinate (Box3-TSE) at (2.8,0.0,1.0);
\draw[solid, color=black, fill=gray40P] (Box3-BNE) -- (Box3-BNW) -- (Box3-TNW) -- (Box3-TNE) -- cycle;
\draw[solid, color=black, fill=gray40P] (Box3-BNE) -- (Box3-BSE) -- (Box3-TSE) -- (Box3-TNE) -- cycle;
\draw[solid, color=black, fill=gray40P] (Box3-TNE) -- (Box3-TNW) -- (Box3-TSW) -- (Box3-TSE) -- cycle;
\end{scope}
\end{tikzpicture}
};
\node [anchor=south] (Boxes-5) at (5) {\begin{tikzpicture}[scale=0.5,tdplot_main_coords,line join=round]
\begin{scope}
\coordinate (Box4-BSW) at (0.0,0.0,0.0);
\coordinate (Box4-BNW) at (0.0,1.2,0.0);
\coordinate (Box4-BNE) at (3.3,1.2,0.0);
\coordinate (Box4-BSE) at (3.3,0.0,0.0);
\coordinate (Box4-TSW) at (0.0,0.0,2.5);
\coordinate (Box4-TNW) at (0.0,1.2,2.5);
\coordinate (Box4-TNE) at (3.3,1.2,2.5);
\coordinate (Box4-TSE) at (3.3,0.0,2.5);
\draw[solid, color=black, fill=gray50P] (Box4-BNE) -- (Box4-BNW) -- (Box4-TNW) -- (Box4-TNE) -- cycle;
\draw[solid, color=black, fill=gray50P] (Box4-BNE) -- (Box4-BSE) -- (Box4-TSE) -- (Box4-TNE) -- cycle;
\draw[solid, color=black, fill=gray50P] (Box4-TNE) -- (Box4-TNW) -- (Box4-TSW) -- (Box4-TSE) -- cycle;
\end{scope}
\end{tikzpicture}
};
\node [anchor=south] (Boxes-6) at (6) {\begin{tikzpicture}[scale=0.5,tdplot_main_coords,line join=round]
\begin{scope}
\coordinate (Box7-BSW) at (0.0,0.0,0.0);
\coordinate (Box7-BNW) at (0.0,0.7,0.0);
\coordinate (Box7-BNE) at (3.1,0.7,0.0);
\coordinate (Box7-BSE) at (3.1,0.0,0.0);
\coordinate (Box7-TSW) at (0.0,0.0,0.9);
\coordinate (Box7-TNW) at (0.0,0.7,0.9);
\coordinate (Box7-TNE) at (3.1,0.7,0.9);
\coordinate (Box7-TSE) at (3.1,0.0,0.9);
\draw[solid, color=black, fill=gray60P] (Box7-BNE) -- (Box7-BNW) -- (Box7-TNW) -- (Box7-TNE) -- cycle;
\draw[solid, color=black, fill=gray60P] (Box7-BNE) -- (Box7-BSE) -- (Box7-TSE) -- (Box7-TNE) -- cycle;
\draw[solid, color=black, fill=gray60P] (Box7-TNE) -- (Box7-TNW) -- (Box7-TSW) -- (Box7-TSE) -- cycle;
\end{scope}
\end{tikzpicture}
};
\node [anchor=south] (Boxes-8) at (8) {\begin{tikzpicture}[scale=0.5,tdplot_main_coords,line join=round]
\begin{scope}
\coordinate (Box6-BSW) at (0.0,0.0,0.0);
\coordinate (Box6-BNW) at (0.0,1.5,0.0);
\coordinate (Box6-BNE) at (1.5,1.5,0.0);
\coordinate (Box6-BSE) at (1.5,0.0,0.0);
\coordinate (Box6-TSW) at (0.0,0.0,1.7);
\coordinate (Box6-TNW) at (0.0,1.5,1.7);
\coordinate (Box6-TNE) at (1.5,1.5,1.7);
\coordinate (Box6-TSE) at (1.5,0.0,1.7);
\draw[solid, color=black, fill=gray80P] (Box6-BNE) -- (Box6-BNW) -- (Box6-TNW) -- (Box6-TNE) -- cycle;
\draw[solid, color=black, fill=gray80P] (Box6-BNE) -- (Box6-BSE) -- (Box6-TSE) -- (Box6-TNE) -- cycle;
\draw[solid, color=black, fill=gray80P] (Box6-TNE) -- (Box6-TNW) -- (Box6-TSW) -- (Box6-TSE) -- cycle;
\end{scope}
\end{tikzpicture}
};
\node [anchor=south] (Boxes-10) at (10) {\begin{tikzpicture}[scale=0.5,tdplot_main_coords,line join=round]
\begin{scope}
\coordinate (Box0-BSW) at (0.0,0.0,0.0);
\coordinate (Box0-BNW) at (0.0,2.2,0.0);
\coordinate (Box0-BNE) at (2.5,2.2,0.0);
\coordinate (Box0-BSE) at (2.5,0.0,0.0);
\coordinate (Box0-TSW) at (0.0,0.0,1.5);
\coordinate (Box0-TNW) at (0.0,2.2,1.5);
\coordinate (Box0-TNE) at (2.5,2.2,1.5);
\coordinate (Box0-TSE) at (2.5,0.0,1.5);
\draw[solid, color=black, fill=gray90P] (Box0-BNE) -- (Box0-BNW) -- (Box0-TNW) -- (Box0-TNE) -- cycle;
\draw[solid, color=black, fill=gray90P] (Box0-BNE) -- (Box0-BSE) -- (Box0-TSE) -- (Box0-TNE) -- cycle;
\draw[solid, color=black, fill=gray90P] (Box0-TNE) -- (Box0-TNW) -- (Box0-TSW) -- (Box0-TSE) -- cycle;
\end{scope}
\end{tikzpicture}
};
%%%

%\node [rectangle, draw, minimum size=0.66cm] at (15,10) (Lager) {0};
%\node [align=left, anchor=west] at (15.5,10) {Lager};
%\node [circle, draw, below of=Lager, inner sep=0pt, minimum size=0.66cm, align=left] (Kunden) {\phantom{12}};
%\node [align=left, anchor=west] at (15.5,9) {Lieferorte};

\node[anchor=south] at (5,2) {
\scalebox{0.5}{ % https://tex.stackexchange.com/questions/4338/correctly-scaling-a-tikzpicture
\begin{tikzpicture}[scale=1,tdplot_main_coords,line join=round] % https://tex.stackexchange.com/questions/46598/problem-with-overlay-when-a-tikzpicture-is-inside-another-tikzpicture/46792#46792

% Empty Machine 1

\begin{scope}
\coordinate (Box-1-BSW) at (0.0,0.0,0.0);
\coordinate (Box-1-BNW) at (0.0,3.5,0.0);
\coordinate (Box-1-BNE) at (5.0,3.5,0.0);
\coordinate (Box-1-BSE) at (5.0,0.0,0.0);
\coordinate (Box-1-TSW) at (0.0,0.0,2.5);
\coordinate (Box-1-TNW) at (0.0,3.5,2.5);
\coordinate (Box-1-TNE) at (5.0,3.5,2.5);
\coordinate (Box-1-TSE) at (5.0,0.0,2.5);
\draw[solid, thick, color=black, fill=none] (Box-1-BNE) -- (Box-1-BNW) -- (Box-1-TNW) -- (Box-1-TNE) -- cycle;
\draw[solid, thick, color=black, fill=none] (Box-1-BNE) -- (Box-1-BSE) -- (Box-1-TSE) -- (Box-1-TNE) -- cycle;
\draw[solid, thick, color=black, fill=none] (Box-1-TNE) -- (Box-1-TNW) -- (Box-1-TSW) -- (Box-1-TSE) -- cycle;
\draw[dashed, thick, color=black, fill=none] (Box-1-TSW) -- (Box-1-BSW);
\draw[dashed, thick, color=black, fill=none] (Box-1-BSE) -- (Box-1-BSW);
\draw[dashed, thick, color=black, fill=none] (Box-1-BNW) -- (Box-1-BSW);
\coordinate (Length) at ($ (Box-1-BSE) !.5! (Box-1-BSW) $);
\coordinate (Width) at ($ (Box-1-BSE) !.5! (Box-1-BNE) $);
\coordinate (Height) at ($ (Box-1-BSE) !.5! (Box-1-TSE) $);
\draw[->, >=latex, solid, thick, color=black, fill=none] (Box-1-BSE) -- node[pos=0.5, above]{$L_m$} (Length);
\draw[->, >=latex, solid, thick, color=black, fill=none] (Box-1-BSE) -- node[pos=0.5, below]{$W_m$} (Width);
\draw[->, >=latex, solid, thick, color=black, fill=none] (Box-1-BSE) -- node[pos=0.5, left]{$H_m$} (Height);
\end{scope}
\end{tikzpicture}
}
};
\node[anchor=north] at (5,5) {Build Envelope Machine 2};
\node[anchor=north] at (5,2) {Build Envelope Machine 1};
\node[anchor=south] at (5,5) {
\scalebox{0.5}{ % https://tex.stackexchange.com/questions/4338/correctly-scaling-a-tikzpicture
\begin{tikzpicture}[scale=1,tdplot_main_coords,line join=round] % https://tex.stackexchange.com/questions/46598/problem-with-overlay-when-a-tikzpicture-is-inside-another-tikzpicture/46792#46792

% Empty Machine 2

\begin{scope}
\coordinate (Box-1-BSW) at (0.0,0.0,0.0);
\coordinate (Box-1-BNW) at (0.0,3.5,0.0);
\coordinate (Box-1-BNE) at (3.5,3.5,0.0);
\coordinate (Box-1-BSE) at (3.5,0.0,0.0);
\coordinate (Box-1-TSW) at (0.0,0.0,2.2);
\coordinate (Box-1-TNW) at (0.0,3.5,2.2);
\coordinate (Box-1-TNE) at (3.5,3.5,2.2);
\coordinate (Box-1-TSE) at (3.5,0.0,2.2);
\draw[solid, thick, color=black, fill=none] (Box-1-BNE) -- (Box-1-BNW) -- (Box-1-TNW) -- (Box-1-TNE) -- cycle;
\draw[solid, thick, color=black, fill=none] (Box-1-BNE) -- (Box-1-BSE) -- (Box-1-TSE) -- (Box-1-TNE) -- cycle;
\draw[solid, thick, color=black, fill=none] (Box-1-TNE) -- (Box-1-TNW) -- (Box-1-TSW) -- (Box-1-TSE) -- cycle;
\draw[dashed, thick, color=black, fill=none] (Box-1-TSW) -- (Box-1-BSW);
\draw[dashed, thick, color=black, fill=none] (Box-1-BSE) -- (Box-1-BSW);
\draw[dashed, thick, color=black, fill=none] (Box-1-BNW) -- (Box-1-BSW);
\coordinate (Length) at ($ (Box-1-BSE) !.5! (Box-1-BSW) $);
\coordinate (Width) at ($ (Box-1-BSE) !.5! (Box-1-BNE) $);
\coordinate (Height) at ($ (Box-1-BSE) !.5! (Box-1-TSE) $);
\draw[->, >=latex, solid, thick, color=black, fill=none] (Box-1-BSE) -- node[pos=0.5, above]{$L_m$} (Length);
\draw[->, >=latex, solid, thick, color=black, fill=none] (Box-1-BSE) -- node[pos=0.5, below]{$W_m$} (Width);
\draw[->, >=latex, solid, thick, color=black, fill=none] (Box-1-BSE) -- node[pos=0.5, left]{$H_m$} (Height);
\end{scope}
\end{tikzpicture}
}
};

\node at (8.5,4.5) {
\scalebox{0.25}{ % https://tex.stackexchange.com/questions/4338/correctly-scaling-a-tikzpicture
\begin{tikzpicture}[scale=1,line join=round] % https://tex.stackexchange.com/questions/46598/problem-with-overlay-when-a-tikzpicture-is-inside-another-tikzpicture/46792#46792

% Arrow

\begin{scope}
\coordinate (Box-1-BSW) at (0.0,0.0);
\coordinate (Box-1-BNW) at (3.5,0.0);
\coordinate (Box-1-BNE) at (3.5,-2.0);
\coordinate (Box-1-BSE) at (5.5,1.75);
\coordinate (Box-1-TSW) at (3.5,5.5);
\coordinate (Box-1-TNW) at (3.5,3.5);
\coordinate (Box-1-TNE) at (0.0,3.5);
\draw[solid, thick, color=black, fill=gray50P] (Box-1-BSW) -- (Box-1-BNW) -- (Box-1-BNE) -- (Box-1-BSE) -- (Box-1-TSW) -- (Box-1-TNW) -- (Box-1-TNE) -- cycle;
\end{scope}
\end{tikzpicture}
}
};
\node[anchor= north] at (12,5) {Batch formed for Machine 2};
\node[anchor=south] at (12,5) {
\scalebox{0.5}{ % https://tex.stackexchange.com/questions/4338/correctly-scaling-a-tikzpicture
\begin{tikzpicture}[scale=1,tdplot_main_coords,line join=round] % https://tex.stackexchange.com/questions/46598/problem-with-overlay-when-a-tikzpicture-is-inside-another-tikzpicture/46792#46792
% Filled Machine 2 Batch 1

\begin{scope}
\coordinate (Box-1-BSW) at (0.0,0.0,0.0);
\coordinate (Box-1-BNW) at (0.0,3.5,0.0);
\coordinate (Box-1-BNE) at (3.5,3.5,0.0);
\coordinate (Box-1-BSE) at (3.5,0.0,0.0);
\coordinate (Box-1-TSW) at (0.0,0.0,2.2);
\coordinate (Box-1-TNW) at (0.0,3.5,2.2);
\coordinate (Box-1-TNE) at (3.5,3.5,2.2);
\coordinate (Box-1-TSE) at (3.5,0.0,2.2);
\draw[solid, thick, color=black, fill=none] (Box-1-BNE) -- (Box-1-BNW) -- (Box-1-TNW) -- (Box-1-TNE) -- cycle;
\draw[solid, thick, color=black, fill=none] (Box-1-BNE) -- (Box-1-BSE) -- (Box-1-TSE) -- (Box-1-TNE) -- cycle;
\draw[solid, thick, color=black, fill=none] (Box-1-TNE) -- (Box-1-TNW) -- (Box-1-TSW) -- (Box-1-TSE) -- cycle;
\draw[dashed, thick, color=black, fill=none] (Box-1-TSW) -- (Box-1-BSW);
\draw[dashed, thick, color=black, fill=none] (Box-1-BSE) -- (Box-1-BSW);
\draw[dashed, thick, color=black, fill=none] (Box-1-BNW) -- (Box-1-BSW);
\end{scope}
\definecolor{customerColor-0}{HTML}{abd0e6}
\begin{scope}
\coordinate (Box1-BSW) at (0.0,0.0,0.0);
\coordinate (Box1-BNW) at (0.0,1.7,0.0);
\coordinate (Box1-BNE) at (2.8,1.7,0.0);
\coordinate (Box1-BSE) at (2.8,0.0,0.0);
\coordinate (Box1-TSW) at (0.0,0.0,1.0);
\coordinate (Box1-TNW) at (0.0,1.7,1.0);
\coordinate (Box1-TNE) at (2.8,1.7,1.0);
\coordinate (Box1-TSE) at (2.8,0.0,1.0);
\draw[solid, color=black, fill=gray40P] (Box1-BNE) -- (Box1-BNW) -- (Box1-TNW) -- (Box1-TNE) -- cycle;
\draw[solid, color=black, fill=gray40P] (Box1-BNE) -- (Box1-BSE) -- (Box1-TSE) -- (Box1-TNE) -- cycle;
\draw[solid, color=black, fill=gray40P] (Box1-TNE) -- (Box1-TNW) -- (Box1-TSW) -- (Box1-TSE) -- cycle;
\end{scope}
\definecolor{customerColor-0}{HTML}{abd0e6}
\begin{scope}
\coordinate (Box2-BSW) at (0.0,1.7,0.0);
\coordinate (Box2-BNW) at (0.0,2.4,0.0);
\coordinate (Box2-BNE) at (2.8,2.4,0.0);
\coordinate (Box2-BSE) at (2.8,1.7,0.0);
\coordinate (Box2-TSW) at (0.0,1.7,0.9);
\coordinate (Box2-TNW) at (0.0,2.4,0.9);
\coordinate (Box2-TNE) at (2.8,2.4,0.9);
\coordinate (Box2-TSE) at (2.8,1.7,0.9);
\draw[solid, color=black, fill=gray30P] (Box2-BNE) -- (Box2-BNW) -- (Box2-TNW) -- (Box2-TNE) -- cycle;
\draw[solid, color=black, fill=gray30P] (Box2-BNE) -- (Box2-BSE) -- (Box2-TSE) -- (Box2-TNE) -- cycle;
\draw[solid, color=black, fill=gray30P] (Box2-TNE) -- (Box2-TNW) -- (Box2-TSW) -- (Box2-TSE) -- cycle;
\end{scope}
\definecolor{customerColor-0}{HTML}{abd0e6}
\begin{scope}
\coordinate (Box0-BSW) at (2.8,0.0,0.0);
\coordinate (Box0-BNW) at (2.8,3.1,0.0);
\coordinate (Box0-BNE) at (3.5,3.1,0.0);
\coordinate (Box0-BSE) at (3.5,0.0,0.0);
\coordinate (Box0-TSW) at (2.8,0.0,0.9);
\coordinate (Box0-TNW) at (2.8,3.1,0.9);
\coordinate (Box0-TNE) at (3.5,3.1,0.9);
\coordinate (Box0-TSE) at (3.5,0.0,0.9);
\draw[solid, color=black, fill=gray60P] (Box0-BNE) -- (Box0-BNW) -- (Box0-TNW) -- (Box0-TNE) -- cycle;
\draw[solid, color=black, fill=gray60P] (Box0-BNE) -- (Box0-BSE) -- (Box0-TSE) -- (Box0-TNE) -- cycle;
\draw[solid, color=black, fill=gray60P] (Box0-TNE) -- (Box0-TNW) -- (Box0-TSW) -- (Box0-TSE) -- cycle;
\end{scope}
\begin{scope}
\coordinate (Box-1-BSW) at (0.0,0.0,0.0);
\coordinate (Box-1-BNW) at (0.0,3.5,0.0);
\coordinate (Box-1-BNE) at (3.5,3.5,0.0);
\coordinate (Box-1-BSE) at (3.5,0.0,0.0);
\coordinate (Box-1-TSW) at (0.0,0.0,2.2);
\coordinate (Box-1-TNW) at (0.0,3.5,2.2);
\coordinate (Box-1-TNE) at (3.5,3.5,2.2);
\coordinate (Box-1-TSE) at (3.5,0.0,2.2);
\draw[solid, thick, color=black, fill=none] (Box-1-BNE) -- (Box-1-BNW) -- (Box-1-TNW) -- (Box-1-TNE) -- cycle;
\draw[solid, thick, color=black, fill=none] (Box-1-BNE) -- (Box-1-BSE) -- (Box-1-TSE) -- (Box-1-TNE) -- cycle;
\draw[solid, thick, color=black, fill=none] (Box-1-TNE) -- (Box-1-TNW) -- (Box-1-TSW) -- (Box-1-TSE) -- cycle;
\draw[draw=none, color=black, fill=none] (Box-1-TSW) -- (Box-1-BSW);
\draw[draw=none, color=black, fill=none] (Box-1-BSE) -- (Box-1-BSW);
\draw[draw=none, color=black, fill=none] (Box-1-BNW) -- (Box-1-BSW);
\end{scope}
\end{tikzpicture}
}
};

\node[anchor= north] at (12,2) {Batch formed for Machine 1};
\node[anchor=south] at (12,2) {
\scalebox{0.5}{ % https://tex.stackexchange.com/questions/4338/correctly-scaling-a-tikzpicture
\begin{tikzpicture}[scale=1,tdplot_main_coords,line join=round] % https://tex.stackexchange.com/questions/46598/problem-with-overlay-when-a-tikzpicture-is-inside-another-tikzpicture/46792#46792

% Filled Machine 1 Batch 1

\begin{scope}
\coordinate (Box-1-BSW) at (0.0,0.0,0.0);
\coordinate (Box-1-BNW) at (0.0,3.5,0.0);
\coordinate (Box-1-BNE) at (5.0,3.5,0.0);
\coordinate (Box-1-BSE) at (5.0,0.0,0.0);
\coordinate (Box-1-TSW) at (0.0,0.0,2.5);
\coordinate (Box-1-TNW) at (0.0,3.5,2.5);
\coordinate (Box-1-TNE) at (5.0,3.5,2.5);
\coordinate (Box-1-TSE) at (5.0,0.0,2.5);
\draw[solid, thick, color=black, fill=none] (Box-1-BNE) -- (Box-1-BNW) -- (Box-1-TNW) -- (Box-1-TNE) -- cycle;
\draw[solid, thick, color=black, fill=none] (Box-1-BNE) -- (Box-1-BSE) -- (Box-1-TSE) -- (Box-1-TNE) -- cycle;
\draw[solid, thick, color=black, fill=none] (Box-1-TNE) -- (Box-1-TNW) -- (Box-1-TSW) -- (Box-1-TSE) -- cycle;
\draw[dashed, thick, color=black, fill=none] (Box-1-TSW) -- (Box-1-BSW);
\draw[dashed, thick, color=black, fill=none] (Box-1-BSE) -- (Box-1-BSW);
\draw[dashed, thick, color=black, fill=none] (Box-1-BNW) -- (Box-1-BSW);
\end{scope}
\definecolor{customerColor-0}{HTML}{abd0e6}
\begin{scope}
\coordinate (Box4-BSW) at (0.0,0.0,0.0);
\coordinate (Box4-BNW) at (0.0,1.2,0.0);
\coordinate (Box4-BNE) at (3.3,1.2,0.0);
\coordinate (Box4-BSE) at (3.3,0.0,0.0);
\coordinate (Box4-TSW) at (0.0,0.0,2.5);
\coordinate (Box4-TNW) at (0.0,1.2,2.5);
\coordinate (Box4-TNE) at (3.3,1.2,2.5);
\coordinate (Box4-TSE) at (3.3,0.0,2.5);
\draw[solid, color=black, fill=gray50P] (Box4-BNE) -- (Box4-BNW) -- (Box4-TNW) -- (Box4-TNE) -- cycle;
\draw[solid, color=black, fill=gray50P] (Box4-BNE) -- (Box4-BSE) -- (Box4-TSE) -- (Box4-TNE) -- cycle;
\draw[solid, color=black, fill=gray50P] (Box4-TNE) -- (Box4-TNW) -- (Box4-TSW) -- (Box4-TSE) -- cycle;
\end{scope}
\begin{scope}
\coordinate (Box0-BSW) at (0.0,1.2,0.0);
\coordinate (Box0-BNW) at (0.0,1.9,0.0);
\coordinate (Box0-BNE) at (1.3,1.9,0.0);
\coordinate (Box0-BSE) at (1.3,1.2,0.0);
\coordinate (Box0-TSW) at (0.0,1.2,2.5);
\coordinate (Box0-TNW) at (0.0,1.9,2.5);
\coordinate (Box0-TNE) at (1.3,1.9,2.5);
\coordinate (Box0-TSE) at (1.3,1.2,2.5);
\draw[solid, color=black, fill=gray25P] (Box0-BNE) -- (Box0-BNW) -- (Box0-TNW) -- (Box0-TNE) -- cycle;
\draw[solid, color=black, fill=gray25P] (Box0-BNE) -- (Box0-BSE) -- (Box0-TSE) -- (Box0-TNE) -- cycle;
\draw[solid, color=black, fill=gray25P] (Box0-TNE) -- (Box0-TNW) -- (Box0-TSW) -- (Box0-TSE) -- cycle;
\end{scope}
\begin{scope}
\coordinate (Box6-BSW) at (3.3,0.0,0.0);
\coordinate (Box6-BNW) at (3.3,1.5,0.0);
\coordinate (Box6-BNE) at (4.8,1.5,0.0);
\coordinate (Box6-BSE) at (4.8,0.0,0.0);
\coordinate (Box6-TSW) at (3.3,0.0,1.7);
\coordinate (Box6-TNW) at (3.3,1.5,1.7);
\coordinate (Box6-TNE) at (4.8,1.5,1.7);
\coordinate (Box6-TSE) at (4.8,0.0,1.7);
\draw[solid, color=black, fill=gray80P] (Box6-BNE) -- (Box6-BNW) -- (Box6-TNW) -- (Box6-TNE) -- cycle;
\draw[solid, color=black, fill=gray80P] (Box6-BNE) -- (Box6-BSE) -- (Box6-TSE) -- (Box6-TNE) -- cycle;
\draw[solid, color=black, fill=gray80P] (Box6-TNE) -- (Box6-TNW) -- (Box6-TSW) -- (Box6-TSE) -- cycle;
\end{scope}
\begin{scope}
\coordinate (Box0-BSW) at (1.3,1.5,0.0);
\coordinate (Box0-BNW) at (1.3,3.4,0.0);
\coordinate (Box0-BNE) at (3.8,3.4,0.0);
\coordinate (Box0-BSE) at (3.8,1.5,0.0);
\coordinate (Box0-TSW) at (1.3,1.5,1.5);
\coordinate (Box0-TNW) at (1.3,3.4,1.5);
\coordinate (Box0-TNE) at (3.8,3.4,1.5);
\coordinate (Box0-TSE) at (3.8,1.5,1.5);
\draw[solid, color=black, fill=gray90P] (Box0-BNE) -- (Box0-BNW) -- (Box0-TNW) -- (Box0-TNE) -- cycle;
\draw[solid, color=black, fill=gray90P] (Box0-BNE) -- (Box0-BSE) -- (Box0-TSE) -- (Box0-TNE) -- cycle;
\draw[solid, color=black, fill=gray90P] (Box0-TNE) -- (Box0-TNW) -- (Box0-TSW) -- (Box0-TSE) -- cycle;
\end{scope}
\definecolor{customerColor-0}{HTML}{abd0e6}
\begin{scope}
\coordinate (Box-1-BSW) at (0.0,0.0,0.0);
\coordinate (Box-1-BNW) at (0.0,3.5,0.0);
\coordinate (Box-1-BNE) at (5.0,3.5,0.0);
\coordinate (Box-1-BSE) at (5.0,0.0,0.0);
\coordinate (Box-1-TSW) at (0.0,0.0,2.5);
\coordinate (Box-1-TNW) at (0.0,3.5,2.5);
\coordinate (Box-1-TNE) at (5.0,3.5,2.5);
\coordinate (Box-1-TSE) at (5.0,0.0,2.5);
\draw[solid, thick, color=black, fill=none] (Box-1-BNE) -- (Box-1-BNW) -- (Box-1-TNW) -- (Box-1-TNE) -- cycle;
\draw[solid, thick, color=black, fill=none] (Box-1-BNE) -- (Box-1-BSE) -- (Box-1-TSE) -- (Box-1-TNE) -- cycle;
\draw[solid, thick, color=black, fill=none] (Box-1-TNE) -- (Box-1-TNW) -- (Box-1-TSW) -- (Box-1-TSE) -- cycle;
\draw[draw=none, color=black, fill=none] (Box-1-TSW) -- (Box-1-BSW);
\draw[draw=none, color=black, fill=none] (Box-1-BSE) -- (Box-1-BSW);
\draw[draw=none, color=black, fill=none] (Box-1-BNW) -- (Box-1-BSW);
\end{scope}
\end{tikzpicture}
}
};


\end{tikzpicture}

==> OverallSolutionStrategy.tex <==
\begin{tikzpicture}[auto,
    block_assign/.style ={black, rectangle, draw, thick, fill=white,
      text width=32em, align = center, minimum height=3em, inner sep=6pt},
    block_lost/.style ={black, ellipse, draw, thick, fill=white, 
      text width=16em, text centered},
      line/.style ={draw, thick, -latex', shorten >=1pt}]
    % outlining the flowchart using the PGF/TikZ matrix funtion
    \matrix [ampersand replacement=\&, column sep=18mm,row sep=2.5mm] {
      % enrollment - row 1
      \& \node [block_lost] (Input) {\textbf{Input}\\ Set of parts $\mathcal{I}$, Set of machines $\mathcal{M}$}; \& \\
      \& \node [block_assign] (Prep){\textbf{Preprocessing}\\Apply preprocessing steps according to \Autoref{subsec:MI}}; \& \\
      \& \node [block_assign] (Init){\textbf{Initialization} \\ 1. Initialize model (1)--(13) without constraints (10) \\ 2. Add inequalities and construct initial solution}; \& \\
      \& \node [block_assign] (Solve) {\textbf{Solve model}}; \&\\
      \& \node [block_assign, yshift = -0.75cm] (Loop1) {\textbf{For each new solution candidate}\\ Extract batch assignments}; \& \\
      \& \node [block_assign] (Loop2) {\textbf{For each} \\ batch assignment in solution candidate}; \& \\
      \& \node[decision, xshift = -2.5cm](Check1){Lower bound $> 1$?}; \node[block_assign, text width = 12.5em, xshift = 2.5cm](Cut1){\textbf{Add} cut\\ \textbf{Break}}; \& \\
      \& \node[decision, xshift = -2.5cm](Check2){Relaxation infeasible?}; \node[block_assign, text width = 12.5em, xshift = 2.5cm](Cut2){\textbf{Add} cut\\ \textbf{Break}}; \& \\
      \& \node[decision, xshift = -2.5cm](Check3){Packing infeasible?}; \node[block_assign, text width = 12.5em, xshift = 2.5cm](Cut3){\textbf{Add} strengthened cut\\ \textbf{Break}}; \& \\
      \& \node[decision, xshift = -2.5cm](Check4){All batches checked?}; \node[block_assign, text width = 12.5em, xshift = 2.5cm](Cut4){\textbf{Accept} as incumbent solution}; \node[decision, xshift = 7.5cm](Check5){Termination?}; \& \\
      \& \node[block_lost, text width = 16em](Finished){\textbf{Return} \\current solution}; \& \\
    };% end matrix
    % connecting nodes with paths
    \begin{scope}[every path/.style=line]
      % paths for enrollemnt rows
      \path (Input)   -- (Prep);
      \path (Prep) -- (Init);
      \path (Init) -- (Solve);
      \path (Solve)  -- (Loop1);
      \path (Loop1) -- (Loop2);
      \path (Check1.south) -- (Check2.north);
      \path (Check1.east) -- node[black]{True}(Cut1.west);
      \path (Check2.south) -- (Check3.north);
      \path (Check2.east) -- node[black]{True}(Cut2.west);
      \path (Check3.south) -- (Check4.north);
      \path (Check3.east) -- node[black]{True}(Cut3.west);
      \path (Loop2.south) -- +(0,-0.1) |-  (Check1.north);
      \path [-, shorten >= -0.4pt] (Cut1.east) -| (Check5.north) |- ($(Solve.south)!0.33!(Loop1.north)$);
      \path [-, shorten >= -0.4pt] (Cut2.east) -| (Check5.north) |- ($(Solve.south)!0.33!(Loop1.north)$);
      \path [-, shorten >= -0.4pt] (Cut3.east) -| (Check5.north) |- ($(Solve.south)!0.33!(Loop1.north)$);
      \path (Cut4.east) -- (Check5.west);
      \path [-, shorten >= -0.4pt] (Check5.north) |- ($(Solve.south)!0.33!(Loop1.north)$);
      \path (Check4.east) -- node[black] {True}(Cut4.west);
      \path (Check4.west) -- +(-1.5,0) |- (Loop2);
      \path (Check5.south)  |-  node[black] {True}(Finished.east);
     \end{scope}
 \end{tikzpicture}

==> PBFMachine.tex <==

\begin{tikzpicture}[>=latex', scale=1, line join=round]
\begin{scope}
\coordinate (Box0-SW) at (0.0,0.0);
\coordinate (Box0-NW) at (0.0,-2.0);
\coordinate (Box0-NE) at (8.0,-2.0);
\coordinate (Box0-SE) at (8.0,0.0);
\draw[solid, line width=0.3mm, color=black] (Box0-SW) -- (Box0-NW) -- (Box0-NE) -- (Box0-SE);
\end{scope}
\begin{scope}
\coordinate (Box1-SW) at (0.0,0.0);
\coordinate (Box1-NW) at (0.0,-1.5);
\coordinate (Box1-NE) at (2.0,-1.5);
\coordinate (Box1-SE) at (2.0,0.0);
\draw[solid, line width=0.3mm, color=black, fill=gray3] (Box1-SW) -- (Box1-NW) -- (Box1-NE) -- (Box1-SE);
\end{scope}
\begin{scope}
\coordinate (Box1-SW) at (1.0,-2.0);
\coordinate (Box1-NW) at (1.0,-1.5);
\draw[solid, line width=0.8mm, color=black] (Box1-SW) -- (Box1-NW);
\end{scope}
\begin{scope}
\coordinate (Box1-SW) at (2.0,-2.0);
\coordinate (Box1-NW) at (2.0,-1.5);
\draw[solid, line width=0.3mm, color=black] (Box1-SW) -- (Box1-NW);
\end{scope}
\begin{scope}
\coordinate (Box1-SW) at (6.0,0.0);
\coordinate (Box1-NW) at (6.0,-1.5);
\coordinate (Box1-NE) at (8.0,-1.5);
\coordinate (Box1-SE) at (8.0,0.0);
\draw[solid, line width=0.3mm, color=black, fill=gray3] (Box1-SW) -- (Box1-NW) -- (Box1-NE) -- (Box1-SE);
\end{scope}
\begin{scope}
\coordinate (Box1-SW) at (7.0,-2.0);
\coordinate (Box1-NW) at (7.0,-1.5);
\draw[solid, line width=0.8mm, color=black] (Box1-SW) -- (Box1-NW);
\end{scope}
\begin{scope}
\coordinate (Box1-SW) at (6.0,-2.0);
\coordinate (Box1-NW) at (6.0,-1.5);
\draw[solid, line width=0.3mm, color=black] (Box1-SW) -- (Box1-NW);
\end{scope}
\begin{scope}
\coordinate (Box1-SW) at (2.0,0.0);
\coordinate (Box1-NW) at (2.0,-1.0);
\coordinate (Box1-NE) at (6.0,-1.0);
\coordinate (Box1-SE) at (6.0,0.0);
\draw[solid, line width=0.3mm, color=black, fill=gray3] (Box1-SW) -- (Box1-NW) -- (Box1-NE) -- (Box1-SE);
\end{scope}
\begin{scope}
\coordinate (Box1-SW) at (4.0,-1.0);
\coordinate (Box1-NW) at (4.0,-2.0);
\draw[solid, line width=0.8mm, color=black] (Box1-SW) -- (Box1-NW);
\end{scope}
\begin{scope}
\coordinate (Box1-SW) at (3.0,0.0);
\coordinate (Box1-NW) at (3.0,-0.975);
\coordinate (Box1-NE) at (5.0,-0.975);
\coordinate (Box1-SE) at (5.0,-0.5);
\coordinate (Box2-SE) at (4.5,-0.5);
\coordinate (Box3-SE) at (4.5,0.0);
\draw[solid, line width=0.05mm, color=gray1, fill=gray1] (Box1-SW) -- (Box1-NW) -- (Box1-NE) -- (Box1-SE) -- (Box2-SE) -- (Box3-SE)-- cycle;
\end{scope}
\node [] (0) at (4.0,-2.0) {};
\node [] (1) at (4.0,-2.5) {};
\draw [->, thick] (0) -- (1);
\node [] (2) at (7.0,-2.0) {};
\node [] (3) at (7.0,-2.5) {};
\draw [->, thick] (3) -- (2);
\node [] (4) at (1.0,-2.0) {};
\node [] (5) at (1.0,-2.5) {};
\draw [->, thick] (5) -- (4);
\node [] (6) at (6.9,0.15) {};
\node [] (7) at (6.4,0.15) {};
\draw [->, thick] (6) -- (7);
\node[color = black] at (1.0, -1.0){\scriptsize Powder};
\node[color = black] at (7.0, -1.0){\scriptsize Powder};
\node[color = gray3] at (4.0, -0.5){\scriptsize Part};
\node[anchor = west, color = black] at (1.0, 0.85){\scriptsize Laser};
\node[anchor = west, align = left, color = black] at (4.35, 1.3){\scriptsize X-Y-Scanning \\[-5pt] \scriptsize Mirrors};
\node[anchor = west, color = black] at (4.0,-1.15){\scriptsize Build Platform};
\node[anchor = west, align = left, color = black] at (6.4,0.6){\scriptsize Powder Leveling \\[-5pt] \scriptsize Roller};
% Laser
\begin{scope}
\coordinate (Box1-SW) at (1.0,1.0);
\coordinate (Box1-NW) at (1.0,1.5);
\coordinate (Box1-NE) at (3.0,1.5);
\coordinate (Box1-SE) at (3.0,1.0);
\draw[solid, line width=0.3mm, color=black, fill=black] (Box1-SW) -- (Box1-NW) -- (Box1-NE) -- (Box1-SE);
\end{scope}

\node[rectangle, minimum width=0.75cm,  rotate=-45, fill=gray3] at (4.15, 1.25) {};
\node[circle, minimum width=0.1cm, fill=gray2] at (7.0, 0.15) {};
\draw[solid, line width=0.3mm, color=gray2] (3.0, 1.25) -- (4.0, 1.25) -- (4.0, 0.0);

\end{tikzpicture}

==> PlanningProblem.tex <==
\tdplotsetmaincoords{67}{132}
%https://latex.net/tikz-3dplot/
%https://tex.stackexchange.com/questions/271583/properly-drawing-unit-normals-orientation-and-length-in-tikz-3d?rq=1
\begin{tikzpicture}
% Illustration of the problem instance
\node [] (1) at (2.0, 2.0) {};
\node [] (2) at (4.0, 2.0) {};
\node [] (3) at (2.0, 4.0) {};
\node [] (4) at (4.0, 4.0) {};
\node [] (5) at (2.0, 6.0) {};
\node [] (6) at (4.0, 6.0) {};
\node [] (7) at (2.0, 8.0) {};
\node [] (8) at (4.0, 8.0) {};
\node [] (9) at (2.0, 10.0) {};
\node [] (10) at (4.0, 10.0) {};
\node [anchor=south] (Boxes-1) at (1) {\begin{tikzpicture}[scale=0.5,tdplot_main_coords,line join=round]
\begin{scope}
\coordinate (Box8-BSW) at (0.0,0.0,0.0);
\coordinate (Box8-BNW) at (0.0,1.3,0.0);
\coordinate (Box8-BNE) at (2.7,1.3,0.0);
\coordinate (Box8-BSE) at (2.7,0.0,0.0);
\coordinate (Box8-TSW) at (0.0,0.0,1.4);
\coordinate (Box8-TNW) at (0.0,1.3,1.4);
\coordinate (Box8-TNE) at (2.7,1.3,1.4);
\coordinate (Box8-TSE) at (2.7,0.0,1.4);
\draw[solid, color=black, fill=gray1] (Box8-BNE) -- (Box8-BNW) -- (Box8-TNW) -- (Box8-TNE) -- cycle;
\draw[solid, color=black, fill=gray1] (Box8-BNE) -- (Box8-BSE) -- (Box8-TSE) -- (Box8-TNE) -- cycle;
\draw[solid, color=black, fill=gray1] (Box8-TNE) -- (Box8-TNW) -- (Box8-TSW) -- (Box8-TSE) -- cycle;
\end{scope}
\end{tikzpicture}
};
\node [anchor=south] (Boxes-2) at (2) {\begin{tikzpicture}[scale=0.5,tdplot_main_coords,line join=round]
\begin{scope}
\coordinate (Box0-BSW) at (0.0,0.0,0.0);
\coordinate (Box0-BNW) at (0.0,0.7,0.0);
\coordinate (Box0-BNE) at (1.3,0.7,0.0);
\coordinate (Box0-BSE) at (1.3,0.0,0.0);
\coordinate (Box0-TSW) at (0.0,0.0,2.5);
\coordinate (Box0-TNW) at (0.0,0.7,2.5);
\coordinate (Box0-TNE) at (1.3,0.7,2.5);
\coordinate (Box0-TSE) at (1.3,0.0,2.5);
\draw[solid, color=black, fill=gray2] (Box0-BNE) -- (Box0-BNW) -- (Box0-TNW) -- (Box0-TNE) -- cycle;
\draw[solid, color=black, fill=gray2] (Box0-BNE) -- (Box0-BSE) -- (Box0-TSE) -- (Box0-TNE) -- cycle;
\draw[solid, color=black, fill=gray2] (Box0-TNE) -- (Box0-TNW) -- (Box0-TSW) -- (Box0-TSE) -- cycle;
\end{scope}
\end{tikzpicture}
};
\node [anchor=south] (Boxes-3) at (3) {\begin{tikzpicture}[scale=0.5,tdplot_main_coords,line join=round]
\begin{scope}
\coordinate (Box2-BSW) at (0.0,0.0,0.0);
\coordinate (Box2-BNW) at (0.0,0.7,0.0);
\coordinate (Box2-BNE) at (2.4,0.7,0.0);
\coordinate (Box2-BSE) at (2.4,0.0,0.0);
\coordinate (Box2-TSW) at (0.0,0.0,1.0);
\coordinate (Box2-TNW) at (0.0,0.7,1.0);
\coordinate (Box2-TNE) at (2.4,0.7,1.0);
\coordinate (Box2-TSE) at (2.4,0.0,1.0);
\draw[solid, color=black, fill=gray3] (Box2-BNE) -- (Box2-BNW) -- (Box2-TNW) -- (Box2-TNE) -- cycle;
\draw[solid, color=black, fill=gray3] (Box2-BNE) -- (Box2-BSE) -- (Box2-TSE) -- (Box2-TNE) -- cycle;
\draw[solid, color=black, fill=gray3] (Box2-TNE) -- (Box2-TNW) -- (Box2-TSW) -- (Box2-TSE) -- cycle;
\end{scope}
\end{tikzpicture}
};
\node [anchor=south] (Boxes-4) at (4) {\begin{tikzpicture}[scale=0.5,tdplot_main_coords,line join=round]
\begin{scope}
\coordinate (Box3-BSW) at (0.0,0.0,0.0);
\coordinate (Box3-BNW) at (0.0,1.7,0.0);
\coordinate (Box3-BNE) at (2.8,1.7,0.0);
\coordinate (Box3-BSE) at (2.8,0.0,0.0);
\coordinate (Box3-TSW) at (0.0,0.0,1.0);
\coordinate (Box3-TNW) at (0.0,1.7,1.0);
\coordinate (Box3-TNE) at (2.8,1.7,1.0);
\coordinate (Box3-TSE) at (2.8,0.0,1.0);
\draw[solid, color=black, fill=gray1] (Box3-BNE) -- (Box3-BNW) -- (Box3-TNW) -- (Box3-TNE) -- cycle;
\draw[solid, color=black, fill=gray1] (Box3-BNE) -- (Box3-BSE) -- (Box3-TSE) -- (Box3-TNE) -- cycle;
\draw[solid, color=black, fill=gray1] (Box3-TNE) -- (Box3-TNW) -- (Box3-TSW) -- (Box3-TSE) -- cycle;
\end{scope}
\end{tikzpicture}
};
\node [anchor=south] (Boxes-5) at (5) {\begin{tikzpicture}[scale=0.5,tdplot_main_coords,line join=round]
\begin{scope}
\coordinate (Box4-BSW) at (0.0,0.0,0.0);
\coordinate (Box4-BNW) at (0.0,1.2,0.0);
\coordinate (Box4-BNE) at (3.3,1.2,0.0);
\coordinate (Box4-BSE) at (3.3,0.0,0.0);
\coordinate (Box4-TSW) at (0.0,0.0,2.5);
\coordinate (Box4-TNW) at (0.0,1.2,2.5);
\coordinate (Box4-TNE) at (3.3,1.2,2.5);
\coordinate (Box4-TSE) at (3.3,0.0,2.5);
\draw[solid, color=black, fill=gray3] (Box4-BNE) -- (Box4-BNW) -- (Box4-TNW) -- (Box4-TNE) -- cycle;
\draw[solid, color=black, fill=gray3] (Box4-BNE) -- (Box4-BSE) -- (Box4-TSE) -- (Box4-TNE) -- cycle;
\draw[solid, color=black, fill=gray3] (Box4-TNE) -- (Box4-TNW) -- (Box4-TSW) -- (Box4-TSE) -- cycle;
\end{scope}
\end{tikzpicture}
};
\node [anchor=south] (Boxes-6) at (6) {\begin{tikzpicture}[scale=0.5,tdplot_main_coords,line join=round]
\begin{scope}
\coordinate (Box7-BSW) at (0.0,0.0,0.0);
\coordinate (Box7-BNW) at (0.0,0.7,0.0);
\coordinate (Box7-BNE) at (3.1,0.7,0.0);
\coordinate (Box7-BSE) at (3.1,0.0,0.0);
\coordinate (Box7-TSW) at (0.0,0.0,0.9);
\coordinate (Box7-TNW) at (0.0,0.7,0.9);
\coordinate (Box7-TNE) at (3.1,0.7,0.9);
\coordinate (Box7-TSE) at (3.1,0.0,0.9);
\draw[solid, color=black, fill=gray2] (Box7-BNE) -- (Box7-BNW) -- (Box7-TNW) -- (Box7-TNE) -- cycle;
\draw[solid, color=black, fill=gray2] (Box7-BNE) -- (Box7-BSE) -- (Box7-TSE) -- (Box7-TNE) -- cycle;
\draw[solid, color=black, fill=gray2] (Box7-TNE) -- (Box7-TNW) -- (Box7-TSW) -- (Box7-TSE) -- cycle;
\end{scope}
\end{tikzpicture}
};
\node [anchor=south] (Boxes-7) at (7) {\begin{tikzpicture}[scale=0.5,tdplot_main_coords,line join=round]
\begin{scope}
\coordinate (Box3-BSW) at (0.0,0.0,0.0);
\coordinate (Box3-BNW) at (0.0,1.1,0.0);
\coordinate (Box3-BNE) at (3.4,1.1,0.0);
\coordinate (Box3-BSE) at (3.4,0.0,0.0);
\coordinate (Box3-TSW) at (0.0,0.0,1.6);
\coordinate (Box3-TNW) at (0.0,1.1,1.6);
\coordinate (Box3-TNE) at (3.4,1.1,1.6);
\coordinate (Box3-TSE) at (3.4,0.0,1.6);
\draw[solid, color=black, fill=gray3] (Box3-BNE) -- (Box3-BNW) -- (Box3-TNW) -- (Box3-TNE) -- cycle;
\draw[solid, color=black, fill=gray3] (Box3-BNE) -- (Box3-BSE) -- (Box3-TSE) -- (Box3-TNE) -- cycle;
\draw[solid, color=black, fill=gray3] (Box3-TNE) -- (Box3-TNW) -- (Box3-TSW) -- (Box3-TSE) -- cycle;
\end{scope}
\end{tikzpicture}
};
\node [anchor=south] (Boxes-8) at (8) {\begin{tikzpicture}[scale=0.5,tdplot_main_coords,line join=round]
\begin{scope}
\coordinate (Box6-BSW) at (0.0,0.0,0.0);
\coordinate (Box6-BNW) at (0.0,1.5,0.0);
\coordinate (Box6-BNE) at (1.5,1.5,0.0);
\coordinate (Box6-BSE) at (1.5,0.0,0.0);
\coordinate (Box6-TSW) at (0.0,0.0,1.7);
\coordinate (Box6-TNW) at (0.0,1.5,1.7);
\coordinate (Box6-TNE) at (1.5,1.5,1.7);
\coordinate (Box6-TSE) at (1.5,0.0,1.7);
\draw[solid, color=black, fill=gray1] (Box6-BNE) -- (Box6-BNW) -- (Box6-TNW) -- (Box6-TNE) -- cycle;
\draw[solid, color=black, fill=gray1] (Box6-BNE) -- (Box6-BSE) -- (Box6-TSE) -- (Box6-TNE) -- cycle;
\draw[solid, color=black, fill=gray1] (Box6-TNE) -- (Box6-TNW) -- (Box6-TSW) -- (Box6-TSE) -- cycle;
\end{scope}
\end{tikzpicture}
};
\node [anchor=south] (Boxes-9) at (9) {\begin{tikzpicture}[scale=0.5,tdplot_main_coords,line join=round]
\begin{scope}
\coordinate (Box0-BSW) at (0.0,0.0,0.0);
\coordinate (Box0-BNW) at (0.0,1.5,0.0);
\coordinate (Box0-BNE) at (3.1,1.5,0.0);
\coordinate (Box0-BSE) at (3.1,0.0,0.0);
\coordinate (Box0-TSW) at (0.0,0.0,1.5);
\coordinate (Box0-TNW) at (0.0,1.5,1.5);
\coordinate (Box0-TNE) at (3.1,1.5,1.5);
\coordinate (Box0-TSE) at (3.1,0.0,1.5);
\draw[solid, color=black, fill=gray2] (Box0-BNE) -- (Box0-BNW) -- (Box0-TNW) -- (Box0-TNE) -- cycle;
\draw[solid, color=black, fill=gray2] (Box0-BNE) -- (Box0-BSE) -- (Box0-TSE) -- (Box0-TNE) -- cycle;
\draw[solid, color=black, fill=gray2] (Box0-TNE) -- (Box0-TNW) -- (Box0-TSW) -- (Box0-TSE) -- cycle;
\coordinate (Length) at ($ (Box0-BSE) !.3! (Box0-BSW) $);
\coordinate (Width) at ($ (Box0-BSE) !.5! (Box0-BNE) $);
\coordinate (Height) at ($ (Box0-BSE) !.5! (Box0-TSE) $);
\draw[->, >=latex, ultra thin, dashed, color=black, fill=none] (Box0-BSE) -- node[pos=0.5, above]{\scriptsize $y$} (Length);
\draw[->, >=latex, ultra thin, solid, color=black, fill=none] (Box0-BSE) -- node[pos=0.5, below]{\scriptsize $x$} (Width);
\draw[->, >=latex, ultra thin, solid, color=black, fill=none] (Box0-BSE) -- node[pos=0.5, left]{\scriptsize $z$} (Height);
\end{scope}
\end{tikzpicture}
};
\node [anchor=south] (Boxes-10) at (10) {\begin{tikzpicture}[scale=0.5,tdplot_main_coords,line join=round]
\begin{scope}
\coordinate (Box0-BSW) at (0.0,0.0,0.0);
\coordinate (Box0-BNW) at (0.0,2.2,0.0);
\coordinate (Box0-BNE) at (2.5,2.2,0.0);
\coordinate (Box0-BSE) at (2.5,0.0,0.0);
\coordinate (Box0-TSW) at (0.0,0.0,1.5);
\coordinate (Box0-TNW) at (0.0,2.2,1.5);
\coordinate (Box0-TNE) at (2.5,2.2,1.5);
\coordinate (Box0-TSE) at (2.5,0.0,1.5);
\draw[solid, color=black, fill=gray1] (Box0-BNE) -- (Box0-BNW) -- (Box0-TNW) -- (Box0-TNE) -- cycle;
\draw[solid, color=black, fill=gray1] (Box0-BNE) -- (Box0-BSE) -- (Box0-TSE) -- (Box0-TNE) -- cycle;
\draw[solid, color=black, fill=gray1] (Box0-TNE) -- (Box0-TNW) -- (Box0-TSW) -- (Box0-TSE) -- cycle;
\coordinate (Length) at ($ (Box0-BSE) !.4! (Box0-BSW) $);
\coordinate (Width) at ($ (Box0-BSE) !.5! (Box0-BNE) $);
\coordinate (Height) at ($ (Box0-BSE) !.5! (Box0-TSE) $);
\draw[<->, >=latex, ultra thin, dashed, color=black, fill=none] (Box0-TNE) -- node[pos=0.5, below]{\scriptsize $\lambda_i$} (Box0-TNW);
\draw[<->, >=latex, ultra thin, solid, color=black, fill=none] (Box0-BSE) -- node[pos=0.4, below]{\scriptsize $\omega_i$} (Box0-BNE);
\draw[<->, >=latex, ultra thin, solid, color=black, fill=none] (Box0-BSE) -- node[pos=0.5, left]{\scriptsize $\eta_i$} (Box0-TSE);
\end{scope}
\end{tikzpicture}
};
%%%

%\node [rectangle, draw, minimum size=0.66cm] at (15,10) (Lager) {0};
%\node [align=left, anchor=west] at (15.5,10) {Lager};
%\node [circle, draw, below of=Lager, inner sep=0pt, minimum size=0.66cm, align=left] (Kunden) {\phantom{12}};
%\node [align=left, anchor=west] at (15.5,9) {Lieferorte};

\node[anchor=south] at (7,4) {
\scalebox{0.5}{ % https://tex.stackexchange.com/questions/4338/correctly-scaling-a-tikzpicture
\begin{tikzpicture}[scale=1,tdplot_main_coords,line join=round] % https://tex.stackexchange.com/questions/46598/problem-with-overlay-when-a-tikzpicture-is-inside-another-tikzpicture/46792#46792

% Empty Machine 1

\begin{scope}
\coordinate (Box-1-BSW) at (0.0,0.0,0.0);
\coordinate (Box-1-BNW) at (0.0,3.5,0.0);
\coordinate (Box-1-BNE) at (5.0,3.5,0.0);
\coordinate (Box-1-BSE) at (5.0,0.0,0.0);
\coordinate (Box-1-TSW) at (0.0,0.0,2.5);
\coordinate (Box-1-TNW) at (0.0,3.5,2.5);
\coordinate (Box-1-TNE) at (5.0,3.5,2.5);
\coordinate (Box-1-TSE) at (5.0,0.0,2.5);
\draw[solid, thick, color=black, fill=none] (Box-1-BNE) -- (Box-1-BNW) -- (Box-1-TNW) -- (Box-1-TNE) -- cycle;
\draw[solid, thick, color=black, fill=none] (Box-1-BNE) -- (Box-1-BSE) -- (Box-1-TSE) -- (Box-1-TNE) -- cycle;
\draw[solid, thick, color=black, fill=none] (Box-1-TNE) -- (Box-1-TNW) -- (Box-1-TSW) -- (Box-1-TSE) -- cycle;
\draw[dashed, thick, color=black, fill=none] (Box-1-TSW) -- (Box-1-BSW);
\draw[dashed, thick, color=black, fill=none] (Box-1-BSE) -- (Box-1-BSW);
\draw[dashed, thick, color=black, fill=none] (Box-1-BNW) -- (Box-1-BSW);
\coordinate (Length) at ($ (Box-1-BSE) !.5! (Box-1-BSW) $);
\coordinate (Width) at ($ (Box-1-BSE) !.5! (Box-1-BNE) $);
\coordinate (Height) at ($ (Box-1-BSE) !.5! (Box-1-TSE) $);
\draw[<->, >=latex, solid, thick, color=black, fill=none] (Box-1-TNE) -- node[pos=0.5, below]{\Large $\Lambda_{m}$} (Box-1-TNW);
\draw[<->, >=latex, solid, thick, color=black, fill=none] (Box-1-BSE) -- node[pos=0.5, below]{\Large $\Omega_{m}$} (Box-1-BNE);
\draw[<->, >=latex, solid, thick, color=black, fill=none] (Box-1-BSE) -- node[pos=0.5, left]{\Large $H_{m}$} (Box-1-TSE);
\end{scope}
\end{tikzpicture}
}
};
\node[black, anchor=north] at (7,8) {Build Envelope Machine 2};
\node[black, anchor=north] at (7,4) {Build Envelope Machine 1};
\node[anchor=south] at (7,8) {
\scalebox{0.5}{ % https://tex.stackexchange.com/questions/4338/correctly-scaling-a-tikzpicture
\begin{tikzpicture}[scale=1,tdplot_main_coords,line join=round] % https://tex.stackexchange.com/questions/46598/problem-with-overlay-when-a-tikzpicture-is-inside-another-tikzpicture/46792#46792

% Empty Machine 2

\begin{scope}
\coordinate (Box-1-BSW) at (0.0,0.0,0.0);
\coordinate (Box-1-BNW) at (0.0,3.5,0.0);
\coordinate (Box-1-BNE) at (3.5,3.5,0.0);
\coordinate (Box-1-BSE) at (3.5,0.0,0.0);
\coordinate (Box-1-TSW) at (0.0,0.0,2.2);
\coordinate (Box-1-TNW) at (0.0,3.5,2.2);
\coordinate (Box-1-TNE) at (3.5,3.5,2.2);
\coordinate (Box-1-TSE) at (3.5,0.0,2.2);
\draw[solid, thick, color=black, fill=none] (Box-1-BNE) -- (Box-1-BNW) -- (Box-1-TNW) -- (Box-1-TNE) -- cycle;
\draw[solid, thick, color=black, fill=none] (Box-1-BNE) -- (Box-1-BSE) -- (Box-1-TSE) -- (Box-1-TNE) -- cycle;
\draw[solid, thick, color=black, fill=none] (Box-1-TNE) -- (Box-1-TNW) -- (Box-1-TSW) -- (Box-1-TSE) -- cycle;
\draw[dashed, thick, color=black, fill=none] (Box-1-TSW) -- (Box-1-BSW);
\draw[dashed, thick, color=black, fill=none] (Box-1-BSE) -- (Box-1-BSW);
\draw[dashed, thick, color=black, fill=none] (Box-1-BNW) -- (Box-1-BSW);
\coordinate (Length) at ($ (Box-1-BSE) !.5! (Box-1-BSW) $);
\coordinate (Width) at ($ (Box-1-BSE) !.5! (Box-1-BNE) $);
\coordinate (Height) at ($ (Box-1-BSE) !.5! (Box-1-TSE) $);
\draw[->, >=latex, solid, thick, color=black, fill=none] (Box-1-BSE) -- node[pos=0.5, above]{\Large $y$} (Length);
\draw[->, >=latex, solid, thick, color=black, fill=none] (Box-1-BSE) -- node[pos=0.5, below]{\Large $x$} (Width);
\draw[->, >=latex, solid, thick, color=black, fill=none] (Box-1-BSE) -- node[pos=0.5, left]{\Large $z$} (Height);
\end{scope}
\end{tikzpicture}
}
};

\node[] at (10.5,7) {
\scalebox{0.25}{ % https://tex.stackexchange.com/questions/4338/correctly-scaling-a-tikzpicture
\begin{tikzpicture}[scale=1,line join=round] % https://tex.stackexchange.com/questions/46598/problem-with-overlay-when-a-tikzpicture-is-inside-another-tikzpicture/46792#46792

% Arrow

\begin{scope}
\coordinate (Box-1-BSW) at (0.0,0.0);
\coordinate (Box-1-BNW) at (3.5,0.0);
\coordinate (Box-1-BNE) at (3.5,-2.0);
\coordinate (Box-1-BSE) at (5.5,1.75);
\coordinate (Box-1-TSW) at (3.5,5.5);
\coordinate (Box-1-TNW) at (3.5,3.5);
\coordinate (Box-1-TNE) at (0.0,3.5);
\draw[solid, thick, color=black, fill=gray3] (Box-1-BSW) -- (Box-1-BNW) -- (Box-1-BNE) -- (Box-1-BSE) -- (Box-1-TSW) -- (Box-1-TNW) -- (Box-1-TNE) -- cycle;
\end{scope}
\end{tikzpicture}
}
};
\node[anchor= east, black] at (16,10) {$\text{Batch}_{1,2}$};
\node at (18,10) {
\scalebox{0.65}{ % https://tex.stackexchange.com/questions/4338/correctly-scaling-a-tikzpicture
\begin{tikzpicture}[scale=1,tdplot_main_coords,line join=round] % https://tex.stackexchange.com/questions/46598/problem-with-overlay-when-a-tikzpicture-is-inside-another-tikzpicture/46792#46792
% Filled Machine 2 Batch 1

\begin{scope}
\coordinate (Box-1-BSW) at (0.0,0.0,0.0);
\coordinate (Box-1-BNW) at (0.0,3.5,0.0);
\coordinate (Box-1-BNE) at (3.5,3.5,0.0);
\coordinate (Box-1-BSE) at (3.5,0.0,0.0);
\coordinate (Box-1-TSW) at (0.0,0.0,2.2);
\coordinate (Box-1-TNW) at (0.0,3.5,2.2);
\coordinate (Box-1-TNE) at (3.5,3.5,2.2);
\coordinate (Box-1-TSE) at (3.5,0.0,2.2);
\draw[solid, thick, color=black, fill=none] (Box-1-BNE) -- (Box-1-BNW) -- (Box-1-TNW) -- (Box-1-TNE) -- cycle;
\draw[solid, thick, color=black, fill=none] (Box-1-BNE) -- (Box-1-BSE) -- (Box-1-TSE) -- (Box-1-TNE) -- cycle;
\draw[solid, thick, color=black, fill=none] (Box-1-TNE) -- (Box-1-TNW) -- (Box-1-TSW) -- (Box-1-TSE) -- cycle;
\draw[dashed, thick, color=black, fill=none] (Box-1-TSW) -- (Box-1-BSW);
\draw[dashed, thick, color=black, fill=none] (Box-1-BSE) -- (Box-1-BSW);
\draw[dashed, thick, color=black, fill=none] (Box-1-BNW) -- (Box-1-BSW);
\end{scope}
\definecolor{customerColor-0}{HTML}{abd0e6}
\begin{scope}
\coordinate (Box1-BSW) at (0.0,0.0,0.0);
\coordinate (Box1-BNW) at (0.0,1.7,0.0);
\coordinate (Box1-BNE) at (2.8,1.7,0.0);
\coordinate (Box1-BSE) at (2.8,0.0,0.0);
\coordinate (Box1-TSW) at (0.0,0.0,1.0);
\coordinate (Box1-TNW) at (0.0,1.7,1.0);
\coordinate (Box1-TNE) at (2.8,1.7,1.0);
\coordinate (Box1-TSE) at (2.8,0.0,1.0);
\draw[solid, color=black, fill=gray1] (Box1-BNE) -- (Box1-BNW) -- (Box1-TNW) -- (Box1-TNE) -- cycle;
\draw[solid, color=black, fill=gray1] (Box1-BNE) -- (Box1-BSE) -- (Box1-TSE) -- (Box1-TNE) -- cycle;
\draw[solid, color=black, fill=gray1] (Box1-TNE) -- (Box1-TNW) -- (Box1-TSW) -- (Box1-TSE) -- cycle;
\end{scope}
\definecolor{customerColor-0}{HTML}{abd0e6}
\begin{scope}
\coordinate (Box2-BSW) at (0.0,1.7,0.0);
\coordinate (Box2-BNW) at (0.0,2.4,0.0);
\coordinate (Box2-BNE) at (2.8,2.4,0.0);
\coordinate (Box2-BSE) at (2.8,1.7,0.0);
\coordinate (Box2-TSW) at (0.0,1.7,0.9);
\coordinate (Box2-TNW) at (0.0,2.4,0.9);
\coordinate (Box2-TNE) at (2.8,2.4,0.9);
\coordinate (Box2-TSE) at (2.8,1.7,0.9);
\draw[solid, color=black, fill=gray3] (Box2-BNE) -- (Box2-BNW) -- (Box2-TNW) -- (Box2-TNE) -- cycle;
\draw[solid, color=black, fill=gray3] (Box2-BNE) -- (Box2-BSE) -- (Box2-TSE) -- (Box2-TNE) -- cycle;
\draw[solid, color=black, fill=gray3] (Box2-TNE) -- (Box2-TNW) -- (Box2-TSW) -- (Box2-TSE) -- cycle;
\end{scope}
\definecolor{customerColor-0}{HTML}{abd0e6}
\begin{scope}
\coordinate (Box0-BSW) at (2.8,0.0,0.0);
\coordinate (Box0-BNW) at (2.8,3.1,0.0);
\coordinate (Box0-BNE) at (3.5,3.1,0.0);
\coordinate (Box0-BSE) at (3.5,0.0,0.0);
\coordinate (Box0-TSW) at (2.8,0.0,0.9);
\coordinate (Box0-TNW) at (2.8,3.1,0.9);
\coordinate (Box0-TNE) at (3.5,3.1,0.9);
\coordinate (Box0-TSE) at (3.5,0.0,0.9);
\draw[solid, color=black, fill=gray2] (Box0-BNE) -- (Box0-BNW) -- (Box0-TNW) -- (Box0-TNE) -- cycle;
\draw[solid, color=black, fill=gray2] (Box0-BNE) -- (Box0-BSE) -- (Box0-TSE) -- (Box0-TNE) -- cycle;
\draw[solid, color=black, fill=gray2] (Box0-TNE) -- (Box0-TNW) -- (Box0-TSW) -- (Box0-TSE) -- cycle;
\end{scope}
\begin{scope}
\coordinate (Box-1-BSW) at (0.0,0.0,0.0);
\coordinate (Box-1-BNW) at (0.0,3.5,0.0);
\coordinate (Box-1-BNE) at (3.5,3.5,0.0);
\coordinate (Box-1-BSE) at (3.5,0.0,0.0);
\coordinate (Box-1-TSW) at (0.0,0.0,2.2);
\coordinate (Box-1-TNW) at (0.0,3.5,2.2);
\coordinate (Box-1-TNE) at (3.5,3.5,2.2);
\coordinate (Box-1-TSE) at (3.5,0.0,2.2);
\draw[solid, thick, color=black, fill=none] (Box-1-BNE) -- (Box-1-BNW) -- (Box-1-TNW) -- (Box-1-TNE) -- cycle;
\draw[solid, thick, color=black, fill=none] (Box-1-BNE) -- (Box-1-BSE) -- (Box-1-TSE) -- (Box-1-TNE) -- cycle;
\draw[solid, thick, color=black, fill=none] (Box-1-TNE) -- (Box-1-TNW) -- (Box-1-TSW) -- (Box-1-TSE) -- cycle;
\draw[draw=none, color=black, fill=none] (Box-1-TSW) -- (Box-1-BSW);
\draw[draw=none, color=black, fill=none] (Box-1-BSE) -- (Box-1-BSW);
\draw[draw=none, color=black, fill=none] (Box-1-BNW) -- (Box-1-BSW);
\end{scope}
\end{tikzpicture}
}
};

\node[anchor= east, black] at (14,3) {$\text{Batch}_{1,1}$};
\node at (16,3) {
\scalebox{0.65}{ % https://tex.stackexchange.com/questions/4338/correctly-scaling-a-tikzpicture
\begin{tikzpicture}[scale=1,tdplot_main_coords,line join=round] % https://tex.stackexchange.com/questions/46598/problem-with-overlay-when-a-tikzpicture-is-inside-another-tikzpicture/46792#46792

% Filled Machine 1 Batch 1

\begin{scope}
\coordinate (Box-1-BSW) at (0.0,0.0,0.0);
\coordinate (Box-1-BNW) at (0.0,3.5,0.0);
\coordinate (Box-1-BNE) at (5.0,3.5,0.0);
\coordinate (Box-1-BSE) at (5.0,0.0,0.0);
\coordinate (Box-1-TSW) at (0.0,0.0,2.5);
\coordinate (Box-1-TNW) at (0.0,3.5,2.5);
\coordinate (Box-1-TNE) at (5.0,3.5,2.5);
\coordinate (Box-1-TSE) at (5.0,0.0,2.5);
\draw[solid, thick, color=black, fill=none] (Box-1-BNE) -- (Box-1-BNW) -- (Box-1-TNW) -- (Box-1-TNE) -- cycle;
\draw[solid, thick, color=black, fill=none] (Box-1-BNE) -- (Box-1-BSE) -- (Box-1-TSE) -- (Box-1-TNE) -- cycle;
\draw[solid, thick, color=black, fill=none] (Box-1-TNE) -- (Box-1-TNW) -- (Box-1-TSW) -- (Box-1-TSE) -- cycle;
\draw[dashed, thick, color=black, fill=none] (Box-1-TSW) -- (Box-1-BSW);
\draw[dashed, thick, color=black, fill=none] (Box-1-BSE) -- (Box-1-BSW);
\draw[dashed, thick, color=black, fill=none] (Box-1-BNW) -- (Box-1-BSW);
\end{scope}
\definecolor{customerColor-0}{HTML}{abd0e6}
\begin{scope}
\coordinate (Box4-BSW) at (0.0,0.0,0.0);
\coordinate (Box4-BNW) at (0.0,1.2,0.0);
\coordinate (Box4-BNE) at (3.3,1.2,0.0);
\coordinate (Box4-BSE) at (3.3,0.0,0.0);
\coordinate (Box4-TSW) at (0.0,0.0,2.5);
\coordinate (Box4-TNW) at (0.0,1.2,2.5);
\coordinate (Box4-TNE) at (3.3,1.2,2.5);
\coordinate (Box4-TSE) at (3.3,0.0,2.5);
\draw[solid, color=black, fill=gray3] (Box4-BNE) -- (Box4-BNW) -- (Box4-TNW) -- (Box4-TNE) -- cycle;
\draw[solid, color=black, fill=gray3] (Box4-BNE) -- (Box4-BSE) -- (Box4-TSE) -- (Box4-TNE) -- cycle;
\draw[solid, color=black, fill=gray3] (Box4-TNE) -- (Box4-TNW) -- (Box4-TSW) -- (Box4-TSE) -- cycle;
\end{scope}
\begin{scope}
\coordinate (Box0-BSW) at (0.0,1.2,0.0);
\coordinate (Box0-BNW) at (0.0,1.9,0.0);
\coordinate (Box0-BNE) at (1.3,1.9,0.0);
\coordinate (Box0-BSE) at (1.3,1.2,0.0);
\coordinate (Box0-TSW) at (0.0,1.2,2.5);
\coordinate (Box0-TNW) at (0.0,1.9,2.5);
\coordinate (Box0-TNE) at (1.3,1.9,2.5);
\coordinate (Box0-TSE) at (1.3,1.2,2.5);
\draw[solid, color=black, fill=gray2] (Box0-BNE) -- (Box0-BNW) -- (Box0-TNW) -- (Box0-TNE) -- cycle;
\draw[solid, color=black, fill=gray2] (Box0-BNE) -- (Box0-BSE) -- (Box0-TSE) -- (Box0-TNE) -- cycle;
\draw[solid, color=black, fill=gray2] (Box0-TNE) -- (Box0-TNW) -- (Box0-TSW) -- (Box0-TSE) -- cycle;
\end{scope}
\begin{scope}
\coordinate (Box6-BSW) at (3.3,0.0,0.0);
\coordinate (Box6-BNW) at (3.3,1.5,0.0);
\coordinate (Box6-BNE) at (4.8,1.5,0.0);
\coordinate (Box6-BSE) at (4.8,0.0,0.0);
\coordinate (Box6-TSW) at (3.3,0.0,1.7);
\coordinate (Box6-TNW) at (3.3,1.5,1.7);
\coordinate (Box6-TNE) at (4.8,1.5,1.7);
\coordinate (Box6-TSE) at (4.8,0.0,1.7);
\draw[solid, color=black, fill=gray1] (Box6-BNE) -- (Box6-BNW) -- (Box6-TNW) -- (Box6-TNE) -- cycle;
\draw[solid, color=black, fill=gray1] (Box6-BNE) -- (Box6-BSE) -- (Box6-TSE) -- (Box6-TNE) -- cycle;
\draw[solid, color=black, fill=gray1] (Box6-TNE) -- (Box6-TNW) -- (Box6-TSW) -- (Box6-TSE) -- cycle;
\end{scope}
\begin{scope}
\coordinate (Box0-BSW) at (1.3,1.5,0.0);
\coordinate (Box0-BNW) at (1.3,3.4,0.0);
\coordinate (Box0-BNE) at (3.8,3.4,0.0);
\coordinate (Box0-BSE) at (3.8,1.5,0.0);
\coordinate (Box0-TSW) at (1.3,1.5,1.5);
\coordinate (Box0-TNW) at (1.3,3.4,1.5);
\coordinate (Box0-TNE) at (3.8,3.4,1.5);
\coordinate (Box0-TSE) at (3.8,1.5,1.5);
\draw[solid, color=black, fill=gray1] (Box0-BNE) -- (Box0-BNW) -- (Box0-TNW) -- (Box0-TNE) -- cycle;
\draw[solid, color=black, fill=gray1] (Box0-BNE) -- (Box0-BSE) -- (Box0-TSE) -- (Box0-TNE) -- cycle;
\draw[solid, color=black, fill=gray1] (Box0-TNE) -- (Box0-TNW) -- (Box0-TSW) -- (Box0-TSE) -- cycle;
\end{scope}
\definecolor{customerColor-0}{HTML}{abd0e6}
\begin{scope}
\coordinate (Box-1-BSW) at (0.0,0.0,0.0);
\coordinate (Box-1-BNW) at (0.0,3.5,0.0);
\coordinate (Box-1-BNE) at (5.0,3.5,0.0);
\coordinate (Box-1-BSE) at (5.0,0.0,0.0);
\coordinate (Box-1-TSW) at (0.0,0.0,2.5);
\coordinate (Box-1-TNW) at (0.0,3.5,2.5);
\coordinate (Box-1-TNE) at (5.0,3.5,2.5);
\coordinate (Box-1-TSE) at (5.0,0.0,2.5);
\draw[solid, thick, color=black, fill=none] (Box-1-BNE) -- (Box-1-BNW) -- (Box-1-TNW) -- (Box-1-TNE) -- cycle;
\draw[solid, thick, color=black, fill=none] (Box-1-BNE) -- (Box-1-BSE) -- (Box-1-TSE) -- (Box-1-TNE) -- cycle;
\draw[solid, thick, color=black, fill=none] (Box-1-TNE) -- (Box-1-TNW) -- (Box-1-TSW) -- (Box-1-TSE) -- cycle;
\draw[draw=none, color=black, fill=none] (Box-1-TSW) -- (Box-1-BSW);
\draw[draw=none, color=black, fill=none] (Box-1-BSE) -- (Box-1-BSW);
\draw[draw=none, color=black, fill=none] (Box-1-BNW) -- (Box-1-BSW);
\end{scope}
\end{tikzpicture}
}
};
\node[anchor= east, black] at (20,3) {$\text{Batch}_{2,1}$};
\node at (22,3) {
\scalebox{0.65}{ % https://tex.stackexchange.com/questions/4338/correctly-scaling-a-tikzpicture
\begin{tikzpicture}[scale=1,tdplot_main_coords,line join=round] % https://tex.stackexchange.com/questions/46598/problem-with-overlay-when-a-tikzpicture-is-inside-another-tikzpicture/46792#46792
% Filled Machine 1 Batch 2

\begin{scope}
\coordinate (Box-1-BSW) at (0.0,0.0,0.0);
\coordinate (Box-1-BNW) at (0.0,3.5,0.0);
\coordinate (Box-1-BNE) at (5.0,3.5,0.0);
\coordinate (Box-1-BSE) at (5.0,0.0,0.0);
\coordinate (Box-1-TSW) at (0.0,0.0,2.5);
\coordinate (Box-1-TNW) at (0.0,3.5,2.5);
\coordinate (Box-1-TNE) at (5.0,3.5,2.5);
\coordinate (Box-1-TSE) at (5.0,0.0,2.5);
\draw[solid, thick, color=black, fill=none] (Box-1-BNE) -- (Box-1-BNW) -- (Box-1-TNW) -- (Box-1-TNE) -- cycle;
\draw[solid, thick, color=black, fill=none] (Box-1-BNE) -- (Box-1-BSE) -- (Box-1-TSE) -- (Box-1-TNE) -- cycle;
\draw[solid, thick, color=black, fill=none] (Box-1-TNE) -- (Box-1-TNW) -- (Box-1-TSW) -- (Box-1-TSE) -- cycle;
\draw[dashed, thick, color=black, fill=none] (Box-1-TSW) -- (Box-1-BSW);
\draw[dashed, thick, color=black, fill=none] (Box-1-BSE) -- (Box-1-BSW);
\draw[dashed, thick, color=black, fill=none] (Box-1-BNW) -- (Box-1-BSW);
\end{scope}
\definecolor{customerColor-0}{HTML}{abd0e6}
\begin{scope}
\coordinate (Box3-BSW) at (0.0,0.0,0.0);
\coordinate (Box3-BNW) at (0.0,1.1,0.0);
\coordinate (Box3-BNE) at (3.4,1.1,0.0);
\coordinate (Box3-BSE) at (3.4,0.0,0.0);
\coordinate (Box3-TSW) at (0.0,0.0,1.6);
\coordinate (Box3-TNW) at (0.0,1.1,1.6);
\coordinate (Box3-TNE) at (3.4,1.1,1.6);
\coordinate (Box3-TSE) at (3.4,0.0,1.6);
\draw[solid, color=black, fill=gray3] (Box3-BNE) -- (Box3-BNW) -- (Box3-TNW) -- (Box3-TNE) -- cycle;
\draw[solid, color=black, fill=gray3] (Box3-BNE) -- (Box3-BSE) -- (Box3-TSE) -- (Box3-TNE) -- cycle;
\draw[solid, color=black, fill=gray3] (Box3-TNE) -- (Box3-TNW) -- (Box3-TSW) -- (Box3-TSE) -- cycle;
\end{scope}
\definecolor{customerColor-0}{HTML}{abd0e6}
\begin{scope}
\coordinate (Box0-BSW) at (0.0,1.1,0.0);
\coordinate (Box0-BNW) at (0.0,2.6,0.0);
\coordinate (Box0-BNE) at (3.1,2.6,0.0);
\coordinate (Box0-BSE) at (3.1,1.1,0.0);
\coordinate (Box0-TSW) at (0.0,1.1,1.5);
\coordinate (Box0-TNW) at (0.0,2.6,1.5);
\coordinate (Box0-TNE) at (3.1,2.6,1.5);
\coordinate (Box0-TSE) at (3.1,1.1,1.5);
\draw[solid, color=black, fill=gray2] (Box0-BNE) -- (Box0-BNW) -- (Box0-TNW) -- (Box0-TNE) -- cycle;
\draw[solid, color=black, fill=gray2] (Box0-BNE) -- (Box0-BSE) -- (Box0-TSE) -- (Box0-TNE) -- cycle;
\draw[solid, color=black, fill=gray2] (Box0-TNE) -- (Box0-TNW) -- (Box0-TSW) -- (Box0-TSE) -- cycle;
\end{scope}
\definecolor{customerColor-0}{HTML}{abd0e6}
\begin{scope}
\coordinate (Box8-BSW) at (3.4,0.0,0.0);
\coordinate (Box8-BNW) at (3.4,2.7,0.0);
\coordinate (Box8-BNE) at (4.7,2.7,0.0);
\coordinate (Box8-BSE) at (4.7,0.0,0.0);
\coordinate (Box8-TSW) at (3.4,0.0,1.4);
\coordinate (Box8-TNW) at (3.4,2.7,1.4);
\coordinate (Box8-TNE) at (4.7,2.7,1.4);
\coordinate (Box8-TSE) at (4.7,0.0,1.4);
\draw[solid, color=black, fill=gray1] (Box8-BNE) -- (Box8-BNW) -- (Box8-TNW) -- (Box8-TNE) -- cycle;
\draw[solid, color=black, fill=gray1] (Box8-BNE) -- (Box8-BSE) -- (Box8-TSE) -- (Box8-TNE) -- cycle;
\draw[solid, color=black, fill=gray1] (Box8-TNE) -- (Box8-TNW) -- (Box8-TSW) -- (Box8-TSE) -- cycle;
\end{scope}
\begin{scope}
\coordinate (Box-1-BSW) at (0.0,0.0,0.0);
\coordinate (Box-1-BNW) at (0.0,3.5,0.0);
\coordinate (Box-1-BNE) at (5.0,3.5,0.0);
\coordinate (Box-1-BSE) at (5.0,0.0,0.0);
\coordinate (Box-1-TSW) at (0.0,0.0,2.5);
\coordinate (Box-1-TNW) at (0.0,3.5,2.5);
\coordinate (Box-1-TNE) at (5.0,3.5,2.5);
\coordinate (Box-1-TSE) at (5.0,0.0,2.5);
\draw[solid, thick, color=black, fill=none] (Box-1-BNE) -- (Box-1-BNW) -- (Box-1-TNW) -- (Box-1-TNE) -- cycle;
\draw[solid, thick, color=black, fill=none] (Box-1-BNE) -- (Box-1-BSE) -- (Box-1-TSE) -- (Box-1-TNE) -- cycle;
\draw[solid, thick, color=black, fill=none] (Box-1-TNE) -- (Box-1-TNW) -- (Box-1-TSW) -- (Box-1-TSE) -- cycle;
\draw[draw=none, color=black, fill=none] (Box-1-TSW) -- (Box-1-BSW);
\draw[draw=none, color=black, fill=none] (Box-1-BSE) -- (Box-1-BSW);
\draw[draw=none, color=black, fill=none] (Box-1-BNW) -- (Box-1-BSW);
\end{scope}
\end{tikzpicture}
}
};

\node at (18,7) {
\scalebox{1}{ % https://tex.stackexchange.com/questions/4338/correctly-scaling-a-tikzpicture
\begin{tikzpicture}[scale=1,line join=round] % https://tex.stackexchange.com/questions/46598/problem-with-overlay-when-a-tikzpicture-is-inside-another-tikzpicture/46792#46792
% Filled Machine 1 Batch 2

\begin{scope}
\coordinate (zero) at (0.0,0.0);
\coordinate (xmax) at (10.0,0.0);
\coordinate (ymax) at (0.0,4.0);
\coordinate (ymin) at (0.0,-0.5);
\coordinate (xmin) at (-1.0,0.0);
\coordinate (BLM1B1) at (0.0, 0.0);
\coordinate (BRM1B1) at (5.5, 0.0);
\coordinate (TRM1B1) at (5.5, 1.5);
\coordinate (TLM1B1) at (0.0, 1.5);
\coordinate (BLM1B2) at (5.5, 0.0);
\coordinate (BRM1B2) at (9.0, 0.0);
\coordinate (TRM1B2) at (9.0, 1.5);
\coordinate (TLM1B2) at (5.5, 1.5);
\coordinate (BLM2B1) at (0.0,1.5);
\coordinate (BRM2B1) at (7.0,1.5);
\coordinate (TRM2B1) at (7.0,3.0);
\coordinate (TLM2B1) at (0.0,3.0);
\draw[solid, thick, color=black, fill=gray1] (BLM1B1) -- (BRM1B1) -- (TRM1B1) -- (TLM1B1) -- cycle;
\draw[solid, thick, color=black, fill=gray1] (BLM1B2) -- (BRM1B2) -- (TRM1B2) -- (TLM1B2) -- cycle;
\draw[solid, thick, color=black, fill=gray1] (BLM2B1) -- (BRM2B1) -- (TRM2B1) -- (TLM2B1) -- cycle;
\draw[->, >=latex', solid, thick, color=black] (xmin) -- node[pos=1, below]{$t$} (xmax);
\draw[->, >=latex', solid, thick, color=black] (ymin) -- (ymax);
\node[color = black, anchor= east] at (-0.5, 0.75) {Machine 1};
\node[color = black, anchor= east] at (-0.5, 2.25) {Machine 2};
\node[color = black] at (2.75, 0.75) {Batch 1,1};
\node[color = black] at (7.25, 0.75) {Batch 2,1};
\node[color = black] at (3.5, 2.25) {Batch 1,2};
\end{scope}
\end{tikzpicture}
}
};
\end{tikzpicture}

==> SchedulingProblem.tex <==
\tdplotsetmaincoords{67}{132}
%https://latex.net/tikz-3dplot/
%https://tex.stackexchange.com/questions/271583/properly-drawing-unit-normals-orientation-and-length-in-tikz-3d?rq=1
\begin{tikzpicture}


\node at (0,8) {
\scalebox{0.65}{ % https://tex.stackexchange.com/questions/4338/correctly-scaling-a-tikzpicture
\begin{tikzpicture}[scale=1,tdplot_main_coords,line join=round] % https://tex.stackexchange.com/questions/46598/problem-with-overlay-when-a-tikzpicture-is-inside-another-tikzpicture/46792#46792
% Filled Machine 2 Batch 1

\begin{scope}
\coordinate (Box-1-BSW) at (0.0,0.0,0.0);
\coordinate (Box-1-BNW) at (0.0,3.5,0.0);
\coordinate (Box-1-BNE) at (3.5,3.5,0.0);
\coordinate (Box-1-BSE) at (3.5,0.0,0.0);
\coordinate (Box-1-TSW) at (0.0,0.0,2.2);
\coordinate (Box-1-TNW) at (0.0,3.5,2.2);
\coordinate (Box-1-TNE) at (3.5,3.5,2.2);
\coordinate (Box-1-TSE) at (3.5,0.0,2.2);
\draw[solid, thick, color=black, fill=none] (Box-1-BNE) -- (Box-1-BNW) -- (Box-1-TNW) -- (Box-1-TNE) -- cycle;
\draw[solid, thick, color=black, fill=none] (Box-1-BNE) -- (Box-1-BSE) -- (Box-1-TSE) -- (Box-1-TNE) -- cycle;
\draw[solid, thick, color=black, fill=none] (Box-1-TNE) -- (Box-1-TNW) -- (Box-1-TSW) -- (Box-1-TSE) -- cycle;
\draw[dashed, thick, color=black, fill=none] (Box-1-TSW) -- (Box-1-BSW);
\draw[dashed, thick, color=black, fill=none] (Box-1-BSE) -- (Box-1-BSW);
\draw[dashed, thick, color=black, fill=none] (Box-1-BNW) -- (Box-1-BSW);
\end{scope}
\definecolor{customerColor-0}{HTML}{abd0e6}
\begin{scope}
\coordinate (Box1-BSW) at (0.0,0.0,0.0);
\coordinate (Box1-BNW) at (0.0,1.7,0.0);
\coordinate (Box1-BNE) at (2.8,1.7,0.0);
\coordinate (Box1-BSE) at (2.8,0.0,0.0);
\coordinate (Box1-TSW) at (0.0,0.0,1.0);
\coordinate (Box1-TNW) at (0.0,1.7,1.0);
\coordinate (Box1-TNE) at (2.8,1.7,1.0);
\coordinate (Box1-TSE) at (2.8,0.0,1.0);
\draw[solid, color=black, fill=gray40P] (Box1-BNE) -- (Box1-BNW) -- (Box1-TNW) -- (Box1-TNE) -- cycle;
\draw[solid, color=black, fill=gray40P] (Box1-BNE) -- (Box1-BSE) -- (Box1-TSE) -- (Box1-TNE) -- cycle;
\draw[solid, color=black, fill=gray40P] (Box1-TNE) -- (Box1-TNW) -- (Box1-TSW) -- (Box1-TSE) -- cycle;
\end{scope}
\definecolor{customerColor-0}{HTML}{abd0e6}
\begin{scope}
\coordinate (Box2-BSW) at (0.0,1.7,0.0);
\coordinate (Box2-BNW) at (0.0,2.4,0.0);
\coordinate (Box2-BNE) at (2.8,2.4,0.0);
\coordinate (Box2-BSE) at (2.8,1.7,0.0);
\coordinate (Box2-TSW) at (0.0,1.7,0.9);
\coordinate (Box2-TNW) at (0.0,2.4,0.9);
\coordinate (Box2-TNE) at (2.8,2.4,0.9);
\coordinate (Box2-TSE) at (2.8,1.7,0.9);
\draw[solid, color=black, fill=gray30P] (Box2-BNE) -- (Box2-BNW) -- (Box2-TNW) -- (Box2-TNE) -- cycle;
\draw[solid, color=black, fill=gray30P] (Box2-BNE) -- (Box2-BSE) -- (Box2-TSE) -- (Box2-TNE) -- cycle;
\draw[solid, color=black, fill=gray30P] (Box2-TNE) -- (Box2-TNW) -- (Box2-TSW) -- (Box2-TSE) -- cycle;
\end{scope}
\definecolor{customerColor-0}{HTML}{abd0e6}
\begin{scope}
\coordinate (Box0-BSW) at (2.8,0.0,0.0);
\coordinate (Box0-BNW) at (2.8,3.1,0.0);
\coordinate (Box0-BNE) at (3.5,3.1,0.0);
\coordinate (Box0-BSE) at (3.5,0.0,0.0);
\coordinate (Box0-TSW) at (2.8,0.0,0.9);
\coordinate (Box0-TNW) at (2.8,3.1,0.9);
\coordinate (Box0-TNE) at (3.5,3.1,0.9);
\coordinate (Box0-TSE) at (3.5,0.0,0.9);
\draw[solid, color=black, fill=gray60P] (Box0-BNE) -- (Box0-BNW) -- (Box0-TNW) -- (Box0-TNE) -- cycle;
\draw[solid, color=black, fill=gray60P] (Box0-BNE) -- (Box0-BSE) -- (Box0-TSE) -- (Box0-TNE) -- cycle;
\draw[solid, color=black, fill=gray60P] (Box0-TNE) -- (Box0-TNW) -- (Box0-TSW) -- (Box0-TSE) -- cycle;
\end{scope}
\begin{scope}
\coordinate (Box-1-BSW) at (0.0,0.0,0.0);
\coordinate (Box-1-BNW) at (0.0,3.5,0.0);
\coordinate (Box-1-BNE) at (3.5,3.5,0.0);
\coordinate (Box-1-BSE) at (3.5,0.0,0.0);
\coordinate (Box-1-TSW) at (0.0,0.0,2.2);
\coordinate (Box-1-TNW) at (0.0,3.5,2.2);
\coordinate (Box-1-TNE) at (3.5,3.5,2.2);
\coordinate (Box-1-TSE) at (3.5,0.0,2.2);
\draw[solid, thick, color=black, fill=none] (Box-1-BNE) -- (Box-1-BNW) -- (Box-1-TNW) -- (Box-1-TNE) -- cycle;
\draw[solid, thick, color=black, fill=none] (Box-1-BNE) -- (Box-1-BSE) -- (Box-1-TSE) -- (Box-1-TNE) -- cycle;
\draw[solid, thick, color=black, fill=none] (Box-1-TNE) -- (Box-1-TNW) -- (Box-1-TSW) -- (Box-1-TSE) -- cycle;
\draw[draw=none, color=black, fill=none] (Box-1-TSW) -- (Box-1-BSW);
\draw[draw=none, color=black, fill=none] (Box-1-BSE) -- (Box-1-BSW);
\draw[draw=none, color=black, fill=none] (Box-1-BNW) -- (Box-1-BSW);
\end{scope}
\end{tikzpicture}
}
};
\draw[->, >=latex, solid, thick, color=gray1, fill=none] (4.5, 8) -- (11, 8) -- (11, 5.5);
\node at (0,4) {
\scalebox{0.65}{ % https://tex.stackexchange.com/questions/4338/correctly-scaling-a-tikzpicture
\begin{tikzpicture}[scale=1,tdplot_main_coords,line join=round] % https://tex.stackexchange.com/questions/46598/problem-with-overlay-when-a-tikzpicture-is-inside-another-tikzpicture/46792#46792

% Filled Machine 1 Batch 1

\begin{scope}
\coordinate (Box-1-BSW) at (0.0,0.0,0.0);
\coordinate (Box-1-BNW) at (0.0,3.5,0.0);
\coordinate (Box-1-BNE) at (5.0,3.5,0.0);
\coordinate (Box-1-BSE) at (5.0,0.0,0.0);
\coordinate (Box-1-TSW) at (0.0,0.0,2.5);
\coordinate (Box-1-TNW) at (0.0,3.5,2.5);
\coordinate (Box-1-TNE) at (5.0,3.5,2.5);
\coordinate (Box-1-TSE) at (5.0,0.0,2.5);
\draw[solid, thick, color=black, fill=none] (Box-1-BNE) -- (Box-1-BNW) -- (Box-1-TNW) -- (Box-1-TNE) -- cycle;
\draw[solid, thick, color=black, fill=none] (Box-1-BNE) -- (Box-1-BSE) -- (Box-1-TSE) -- (Box-1-TNE) -- cycle;
\draw[solid, thick, color=black, fill=none] (Box-1-TNE) -- (Box-1-TNW) -- (Box-1-TSW) -- (Box-1-TSE) -- cycle;
\draw[dashed, thick, color=black, fill=none] (Box-1-TSW) -- (Box-1-BSW);
\draw[dashed, thick, color=black, fill=none] (Box-1-BSE) -- (Box-1-BSW);
\draw[dashed, thick, color=black, fill=none] (Box-1-BNW) -- (Box-1-BSW);
\end{scope}
\definecolor{customerColor-0}{HTML}{abd0e6}
\begin{scope}
\coordinate (Box4-BSW) at (0.0,0.0,0.0);
\coordinate (Box4-BNW) at (0.0,1.2,0.0);
\coordinate (Box4-BNE) at (3.3,1.2,0.0);
\coordinate (Box4-BSE) at (3.3,0.0,0.0);
\coordinate (Box4-TSW) at (0.0,0.0,2.5);
\coordinate (Box4-TNW) at (0.0,1.2,2.5);
\coordinate (Box4-TNE) at (3.3,1.2,2.5);
\coordinate (Box4-TSE) at (3.3,0.0,2.5);
\draw[solid, color=black, fill=gray50P] (Box4-BNE) -- (Box4-BNW) -- (Box4-TNW) -- (Box4-TNE) -- cycle;
\draw[solid, color=black, fill=gray50P] (Box4-BNE) -- (Box4-BSE) -- (Box4-TSE) -- (Box4-TNE) -- cycle;
\draw[solid, color=black, fill=gray50P] (Box4-TNE) -- (Box4-TNW) -- (Box4-TSW) -- (Box4-TSE) -- cycle;
\end{scope}
\begin{scope}
\coordinate (Box0-BSW) at (0.0,1.2,0.0);
\coordinate (Box0-BNW) at (0.0,1.9,0.0);
\coordinate (Box0-BNE) at (1.3,1.9,0.0);
\coordinate (Box0-BSE) at (1.3,1.2,0.0);
\coordinate (Box0-TSW) at (0.0,1.2,2.5);
\coordinate (Box0-TNW) at (0.0,1.9,2.5);
\coordinate (Box0-TNE) at (1.3,1.9,2.5);
\coordinate (Box0-TSE) at (1.3,1.2,2.5);
\draw[solid, color=black, fill=gray25P] (Box0-BNE) -- (Box0-BNW) -- (Box0-TNW) -- (Box0-TNE) -- cycle;
\draw[solid, color=black, fill=gray25P] (Box0-BNE) -- (Box0-BSE) -- (Box0-TSE) -- (Box0-TNE) -- cycle;
\draw[solid, color=black, fill=gray25P] (Box0-TNE) -- (Box0-TNW) -- (Box0-TSW) -- (Box0-TSE) -- cycle;
\end{scope}
\begin{scope}
\coordinate (Box6-BSW) at (3.3,0.0,0.0);
\coordinate (Box6-BNW) at (3.3,1.5,0.0);
\coordinate (Box6-BNE) at (4.8,1.5,0.0);
\coordinate (Box6-BSE) at (4.8,0.0,0.0);
\coordinate (Box6-TSW) at (3.3,0.0,1.7);
\coordinate (Box6-TNW) at (3.3,1.5,1.7);
\coordinate (Box6-TNE) at (4.8,1.5,1.7);
\coordinate (Box6-TSE) at (4.8,0.0,1.7);
\draw[solid, color=black, fill=gray80P] (Box6-BNE) -- (Box6-BNW) -- (Box6-TNW) -- (Box6-TNE) -- cycle;
\draw[solid, color=black, fill=gray80P] (Box6-BNE) -- (Box6-BSE) -- (Box6-TSE) -- (Box6-TNE) -- cycle;
\draw[solid, color=black, fill=gray80P] (Box6-TNE) -- (Box6-TNW) -- (Box6-TSW) -- (Box6-TSE) -- cycle;
\end{scope}
\begin{scope}
\coordinate (Box0-BSW) at (1.3,1.5,0.0);
\coordinate (Box0-BNW) at (1.3,3.4,0.0);
\coordinate (Box0-BNE) at (3.8,3.4,0.0);
\coordinate (Box0-BSE) at (3.8,1.5,0.0);
\coordinate (Box0-TSW) at (1.3,1.5,1.5);
\coordinate (Box0-TNW) at (1.3,3.4,1.5);
\coordinate (Box0-TNE) at (3.8,3.4,1.5);
\coordinate (Box0-TSE) at (3.8,1.5,1.5);
\draw[solid, color=black, fill=gray90P] (Box0-BNE) -- (Box0-BNW) -- (Box0-TNW) -- (Box0-TNE) -- cycle;
\draw[solid, color=black, fill=gray90P] (Box0-BNE) -- (Box0-BSE) -- (Box0-TSE) -- (Box0-TNE) -- cycle;
\draw[solid, color=black, fill=gray90P] (Box0-TNE) -- (Box0-TNW) -- (Box0-TSW) -- (Box0-TSE) -- cycle;
\end{scope}
\definecolor{customerColor-0}{HTML}{abd0e6}
\begin{scope}
\coordinate (Box-1-BSW) at (0.0,0.0,0.0);
\coordinate (Box-1-BNW) at (0.0,3.5,0.0);
\coordinate (Box-1-BNE) at (5.0,3.5,0.0);
\coordinate (Box-1-BSE) at (5.0,0.0,0.0);
\coordinate (Box-1-TSW) at (0.0,0.0,2.5);
\coordinate (Box-1-TNW) at (0.0,3.5,2.5);
\coordinate (Box-1-TNE) at (5.0,3.5,2.5);
\coordinate (Box-1-TSE) at (5.0,0.0,2.5);
\draw[solid, thick, color=black, fill=none] (Box-1-BNE) -- (Box-1-BNW) -- (Box-1-TNW) -- (Box-1-TNE) -- cycle;
\draw[solid, thick, color=black, fill=none] (Box-1-BNE) -- (Box-1-BSE) -- (Box-1-TSE) -- (Box-1-TNE) -- cycle;
\draw[solid, thick, color=black, fill=none] (Box-1-TNE) -- (Box-1-TNW) -- (Box-1-TSW) -- (Box-1-TSE) -- cycle;
\draw[draw=none, color=black, fill=none] (Box-1-TSW) -- (Box-1-BSW);
\draw[draw=none, color=black, fill=none] (Box-1-BSE) -- (Box-1-BSW);
\draw[draw=none, color=black, fill=none] (Box-1-BNW) -- (Box-1-BSW);
\end{scope}
\end{tikzpicture}
}
};
\draw[->, >=latex, solid, thick, color=gray1, fill=none] (4.5, 4) -- (5, 4) -- (5, 1) -- (10, 1) -- (10, 2);
\node at (0,0) {
\scalebox{0.65}{ % https://tex.stackexchange.com/questions/4338/correctly-scaling-a-tikzpicture
\begin{tikzpicture}[scale=1,tdplot_main_coords,line join=round] % https://tex.stackexchange.com/questions/46598/problem-with-overlay-when-a-tikzpicture-is-inside-another-tikzpicture/46792#46792
% Filled Machine 1 Batch 2

\begin{scope}
\coordinate (Box-1-BSW) at (0.0,0.0,0.0);
\coordinate (Box-1-BNW) at (0.0,3.5,0.0);
\coordinate (Box-1-BNE) at (5.0,3.5,0.0);
\coordinate (Box-1-BSE) at (5.0,0.0,0.0);
\coordinate (Box-1-TSW) at (0.0,0.0,2.5);
\coordinate (Box-1-TNW) at (0.0,3.5,2.5);
\coordinate (Box-1-TNE) at (5.0,3.5,2.5);
\coordinate (Box-1-TSE) at (5.0,0.0,2.5);
\draw[solid, thick, color=black, fill=none] (Box-1-BNE) -- (Box-1-BNW) -- (Box-1-TNW) -- (Box-1-TNE) -- cycle;
\draw[solid, thick, color=black, fill=none] (Box-1-BNE) -- (Box-1-BSE) -- (Box-1-TSE) -- (Box-1-TNE) -- cycle;
\draw[solid, thick, color=black, fill=none] (Box-1-TNE) -- (Box-1-TNW) -- (Box-1-TSW) -- (Box-1-TSE) -- cycle;
\draw[dashed, thick, color=black, fill=none] (Box-1-TSW) -- (Box-1-BSW);
\draw[dashed, thick, color=black, fill=none] (Box-1-BSE) -- (Box-1-BSW);
\draw[dashed, thick, color=black, fill=none] (Box-1-BNW) -- (Box-1-BSW);
\end{scope}
\definecolor{customerColor-0}{HTML}{abd0e6}
\begin{scope}
\coordinate (Box3-BSW) at (0.0,0.0,0.0);
\coordinate (Box3-BNW) at (0.0,1.1,0.0);
\coordinate (Box3-BNE) at (3.4,1.1,0.0);
\coordinate (Box3-BSE) at (3.4,0.0,0.0);
\coordinate (Box3-TSW) at (0.0,0.0,1.6);
\coordinate (Box3-TNW) at (0.0,1.1,1.6);
\coordinate (Box3-TNE) at (3.4,1.1,1.6);
\coordinate (Box3-TSE) at (3.4,0.0,1.6);
\draw[solid, color=black, fill=gray70P] (Box3-BNE) -- (Box3-BNW) -- (Box3-TNW) -- (Box3-TNE) -- cycle;
\draw[solid, color=black, fill=gray70P] (Box3-BNE) -- (Box3-BSE) -- (Box3-TSE) -- (Box3-TNE) -- cycle;
\draw[solid, color=black, fill=gray70P] (Box3-TNE) -- (Box3-TNW) -- (Box3-TSW) -- (Box3-TSE) -- cycle;
\end{scope}
\definecolor{customerColor-0}{HTML}{abd0e6}
\begin{scope}
\coordinate (Box0-BSW) at (0.0,1.1,0.0);
\coordinate (Box0-BNW) at (0.0,2.6,0.0);
\coordinate (Box0-BNE) at (3.1,2.6,0.0);
\coordinate (Box0-BSE) at (3.1,1.1,0.0);
\coordinate (Box0-TSW) at (0.0,1.1,1.5);
\coordinate (Box0-TNW) at (0.0,2.6,1.5);
\coordinate (Box0-TNE) at (3.1,2.6,1.5);
\coordinate (Box0-TSE) at (3.1,1.1,1.5);
\draw[solid, color=black, fill=gray85P] (Box0-BNE) -- (Box0-BNW) -- (Box0-TNW) -- (Box0-TNE) -- cycle;
\draw[solid, color=black, fill=gray85P] (Box0-BNE) -- (Box0-BSE) -- (Box0-TSE) -- (Box0-TNE) -- cycle;
\draw[solid, color=black, fill=gray85P] (Box0-TNE) -- (Box0-TNW) -- (Box0-TSW) -- (Box0-TSE) -- cycle;
\end{scope}
\definecolor{customerColor-0}{HTML}{abd0e6}
\begin{scope}
\coordinate (Box8-BSW) at (3.4,0.0,0.0);
\coordinate (Box8-BNW) at (3.4,2.7,0.0);
\coordinate (Box8-BNE) at (4.7,2.7,0.0);
\coordinate (Box8-BSE) at (4.7,0.0,0.0);
\coordinate (Box8-TSW) at (3.4,0.0,1.4);
\coordinate (Box8-TNW) at (3.4,2.7,1.4);
\coordinate (Box8-TNE) at (4.7,2.7,1.4);
\coordinate (Box8-TSE) at (4.7,0.0,1.4);
\draw[solid, color=black, fill=gray20P] (Box8-BNE) -- (Box8-BNW) -- (Box8-TNW) -- (Box8-TNE) -- cycle;
\draw[solid, color=black, fill=gray20P] (Box8-BNE) -- (Box8-BSE) -- (Box8-TSE) -- (Box8-TNE) -- cycle;
\draw[solid, color=black, fill=gray20P] (Box8-TNE) -- (Box8-TNW) -- (Box8-TSW) -- (Box8-TSE) -- cycle;
\end{scope}
\begin{scope}
\coordinate (Box-1-BSW) at (0.0,0.0,0.0);
\coordinate (Box-1-BNW) at (0.0,3.5,0.0);
\coordinate (Box-1-BNE) at (5.0,3.5,0.0);
\coordinate (Box-1-BSE) at (5.0,0.0,0.0);
\coordinate (Box-1-TSW) at (0.0,0.0,2.5);
\coordinate (Box-1-TNW) at (0.0,3.5,2.5);
\coordinate (Box-1-TNE) at (5.0,3.5,2.5);
\coordinate (Box-1-TSE) at (5.0,0.0,2.5);
\draw[solid, thick, color=black, fill=none] (Box-1-BNE) -- (Box-1-BNW) -- (Box-1-TNW) -- (Box-1-TNE) -- cycle;
\draw[solid, thick, color=black, fill=none] (Box-1-BNE) -- (Box-1-BSE) -- (Box-1-TSE) -- (Box-1-TNE) -- cycle;
\draw[solid, thick, color=black, fill=none] (Box-1-TNE) -- (Box-1-TNW) -- (Box-1-TSW) -- (Box-1-TSE) -- cycle;
\draw[draw=none, color=black, fill=none] (Box-1-TSW) -- (Box-1-BSW);
\draw[draw=none, color=black, fill=none] (Box-1-BSE) -- (Box-1-BSW);
\draw[draw=none, color=black, fill=none] (Box-1-BNW) -- (Box-1-BSW);
\end{scope}
\end{tikzpicture}
}
};
\draw[->, >=latex, solid, thick, color=gray1, fill=none] (4.5, 0) -- (14.5, 0) -- (14.5, 2);
\node at (5,4) {
\scalebox{1}{ % https://tex.stackexchange.com/questions/4338/correctly-scaling-a-tikzpicture
\begin{tikzpicture}[scale=1,line join=round] % https://tex.stackexchange.com/questions/46598/problem-with-overlay-when-a-tikzpicture-is-inside-another-tikzpicture/46792#46792
% Filled Machine 1 Batch 2

\begin{scope}
\coordinate (zero) at (0.0,0.0);
\coordinate (xmax) at (10.0,0.0);
\coordinate (ymax) at (0.0,4.0);
\coordinate (ymin) at (0.0,-0.5);
\coordinate (xmin) at (-1.0,0.0);
\coordinate (BLM1B1) at (0.0, 0.0);
\coordinate (BRM1B1) at (5.5, 0.0);
\coordinate (TRM1B1) at (5.5, 1.5);
\coordinate (TLM1B1) at (0.0, 1.5);
\coordinate (BLM1B2) at (5.5, 0.0);
\coordinate (BRM1B2) at (9.0, 0.0);
\coordinate (TRM1B2) at (9.0, 1.5);
\coordinate (TLM1B2) at (5.5, 1.5);
\coordinate (BLM2B1) at (0.0,1.5);
\coordinate (BRM2B1) at (7.0,1.5);
\coordinate (TRM2B1) at (7.0,3.0);
\coordinate (TLM2B1) at (0.0,3.0);
\draw[solid, thick, color=black, fill=gray90P] (BLM1B1) -- (BRM1B1) -- (TRM1B1) -- (TLM1B1) -- cycle;
\draw[solid, thick, color=black, fill=gray90P] (BLM1B2) -- (BRM1B2) -- (TRM1B2) -- (TLM1B2) -- cycle;
\draw[solid, thick, color=black, fill=gray90P] (BLM2B1) -- (BRM2B1) -- (TRM2B1) -- (TLM2B1) -- cycle;
\draw[->, >=latex', solid, thick, color=black] (xmin) -- node[pos=1, below]{$t$} (xmax);
\draw[->, >=latex', solid, thick, color=black] (ymin) -- (ymax);
\node[color = black, anchor= east] at (-0.5, 0.75) {\large Machine 1};
\node[color = black, anchor= east] at (-0.5, 2.25) {\large Machine 2};
\node[color = black] at (2.0, 0.75) {\large Batch 1,1};
\node[color = black] at (6.5, 0.75) {\large Batch 2,1};
\node[color = black] at (2.75, 2.25) {\large Batch 1,2};
\end{scope}
\end{tikzpicture}
}
};
\node[anchor = north] at (2, -2) {\large Defined Batches};
\end{tikzpicture}
